A Systematic Search for Reddest Far-infrared and Sub-millimeter Galaxies: revealing dust-embedded starbursts at high redshifts

We present the results of our systematic search for the reddest far-infrared (FIR) and submillimeter (sub-mm) galaxies using the data from the Herschel Multi-tiered Extragalactic Survey (HerMES) and the SCUBA2 Cosmological Legacy Survey (S2CLS). The red FIR galaxies are "500~$\mu$m risers," whose spectral energy distributions increase with wavelength across the three FIR passbands of the Spectral and Photometric Imaging REceiver (SPIRE) of Herschel. Within 106.5 deg$^2$ of the HerMES fields, we have selected 629 500 $\mu$m risers. The red sub-mm galaxies are "SPIRE dropouts," which are prominent detections in the S2CLS 850 $\mu$m data but are extremely weak or invisible in the SPIRE bands. Within the 2.98 deg$^2$ common area of HerMES and S2CLS, we have selected 95 such objects. These very red sources could be dusty starbursts at high redshifts ($z\gtrsim 4$-6) because the peak of their cold-dust emission heated by star formation is shifted to the reddest FIR/sub-mm bands. The surface density of 500 $\mu$m risers is $\sim$8.2 deg$^{-2}$ at the $\geq 20$ mJy level in 500 $\mu$m, while that of SPIRE dropouts is $\sim$19.3 deg$^{-2}$ at the $\geq 5$ mJy level in 850 $\mu$m. Both type of objects could span a wide range of redshifts, however. Using deep radio data in these fields to further select the ones likely at the highest redshifts, we find that the surface density of $z>6$ candidates is 5.5 deg$^{-2}$ among 500 $\mu$m risers and is 0.8-13.6 deg$^{-2}$ among SPIRE dropouts. If this is correct, the dust-embedded star formation processes in such objects could contribute comparably as Lyman-break galaxies to the global SFR density at $z>6$.

==> (inline-0) <==
\begin{deluxetable}{rcccccc|rcccccc}
%\centering
\tablecolumns{14}
\tabletypesize{\scriptsize}
\tablecaption{Catalog of Tier 1 500~$\mu$m risers
    \label{tab:500RCat}
}
\tablehead{
\colhead{ID} &
\colhead{RA} &
\colhead{DEC} &
\colhead{$f_{250}$} & 
\colhead{$f_{350}$} & 
\colhead{$f_{500}$} & 
\colhead{Radio}  &
\colhead{ID} &
\colhead{RA} &
\colhead{DEC} &
\colhead{$f_{250}$} & 
\colhead{$f_{350}$} & 
\colhead{$f_{500}$} & 
\colhead{Radio}  \\
\colhead{} &
\colhead{(degrees)} &
\colhead{(degrees)} &
\colhead{(mJy)} &
\colhead{(mJy)} &
\colhead{(mJy)} &
\colhead{Code} &
\colhead{} &
\colhead{(degrees)} &
\colhead{(degrees)} &
\colhead{(mJy)} &
\colhead{(mJy)} &
\colhead{(mJy)} &
\colhead{Code} 
}
\startdata
500R\_ADFS\_T1\_x01 & 72.5177700 & $-$53.9919360 & $37.6\pm4.8$ & $42.9\pm5.6$ & $46.0\pm5.7$ & 99  & x41 & 72.0953300 & $-$53.0941430 & $33.1\pm4.8$ & $34.1\pm5.6$ & $37.1\pm5.4$ &  0 \\
                x02 & 73.8549400 & $-$53.6504000 & $53.1\pm4.7$ & $55.0\pm5.7$ & $55.8\pm5.8$ & 99  & x43 & 69.4404300 & $-$54.5158460 & $24.6\pm4.7$ & $28.9\pm5.7$ & $32.1\pm6.0$ & 99 \\
                x03 & 73.0416800 & $-$52.8747800 & $42.4\pm4.8$ & $54.5\pm5.7$ & $56.5\pm6.0$ &  0  & x48 & 70.2323600 & $-$53.5838740 & $22.0\pm4.8$ & $29.1\pm5.6$ & $34.4\pm5.4$ & 99 \\
                x04 & 71.6428450 & $-$54.3566300 & $37.5\pm4.8$ & $42.0\pm5.7$ & $43.5\pm6.2$ & 99  & x53 & 68.0292900 & $-$55.2309340 & $15.8\pm4.8$ & $23.2\pm5.6$ & $30.9\pm6.1$ & 99 \\
                x07 & 69.0860300 & $-$53.8102300 & $29.7\pm4.8$ & $35.3\pm5.6$ & $37.1\pm5.4$ & 99  & R01 & 69.8040960 & $-$54.4288990 & $29.1\pm4.8$ & $54.3\pm5.6$ & $60.4\pm5.4$ & 99 \\
                x08 & 69.6321900 & $-$54.2527100 & $36.1\pm4.8$ & $48.9\pm5.6$ & $51.0\pm5.7$ & 99  & R02 & 73.6183930 & $-$52.1385570 & $19.5\pm5.3$ & $39.1\pm6.1$ & $53.2\pm6.2$ & 99 \\
                x10 & 73.3981600 & $-$52.9431420 & $33.6\pm4.8$ & $42.9\pm5.6$ & $45.5\pm5.5$ & 99  & R05 & 71.2906730 & $-$53.0018590 & $20.7\pm4.8$ & $38.3\pm5.6$ & $42.0\pm5.5$ &  0 \\
                x11 & 70.3567050 & $-$54.2958370 & $34.7\pm4.8$ & $39.5\pm5.6$ & $39.7\pm5.8$ & 99  & R07 & 69.9738140 & $-$55.1511090 & $ 7.5\pm5.3$ & $24.1\pm6.2$ & $41.0\pm6.4$ & 99 \\
                x14 & 71.7467800 & $-$53.3914030 & $26.3\pm4.8$ & $29.4\pm5.6$ & $29.6\pm5.6$ &  0  & R08 & 73.3624050 & $-$52.5277680 & $20.7\pm4.8$ & $36.3\pm5.7$ & $40.2\pm5.5$ & 99 \\
                x15 & 72.2722240 & $-$54.1076550 & $34.1\pm4.8$ & $41.4\pm5.8$ & $44.2\pm7.2$ & 99  & R10 & 73.9366080 & $-$52.9216160 & $22.5\pm4.9$ & $35.4\pm5.6$ & $36.9\pm5.5$ & 99 \\
                x16 & 68.5898700 & $-$54.5882030 & $27.3\pm4.8$ & $31.9\pm5.6$ & $33.2\pm5.9$ & 99  & R14 & 71.0967830 & $-$53.4363370 & $11.6\pm4.8$ & $24.8\pm5.6$ & $35.3\pm5.5$ &  0 \\
                x17 & 73.2279050 & $-$53.0704700 & $27.6\pm4.8$ & $30.4\pm5.6$ & $31.3\pm5.7$ & 99  & R16 & 67.9182410 & $-$54.0250010 & $ 9.0\pm5.3$ & $23.1\pm6.0$ & $34.6\pm6.3$ & 99 \\
                x18 & 72.6491550 & $-$53.2460670 & $30.1\pm4.8$ & $35.8\pm5.6$ & $37.9\pm5.5$ &  0  & R18 & 73.0194620 & $-$52.0331570 & $25.1\pm5.4$ & $32.2\pm6.1$ & $34.3\pm6.6$ & 99 \\
                x19 & 73.5484400 & $-$52.7083300 & $31.4\pm4.8$ & $38.8\pm5.6$ & $42.8\pm5.4$ & 99  & R19 & 67.3707110 & $-$54.1425910 & $19.5\pm5.3$ & $32.3\pm5.9$ & $34.2\pm6.3$ & 99 \\
                x20 & 71.1698100 & $-$53.7612230 & $24.9\pm4.8$ & $35.5\pm5.6$ & $37.1\pm5.7$ &  0  & R20 & 71.1480240 & $-$53.2264870 & $15.9\pm4.8$ & $33.0\pm5.6$ & $33.8\pm5.5$ &  0 \\
                x26 & 72.2347950 & $-$54.1312830 & $21.7\pm4.8$ & $33.1\pm5.6$ & $34.0\pm5.5$ & 99  & R23 & 68.9597700 & $-$54.5637620 & $25.2\pm4.8$ & $26.4\pm5.6$ & $32.2\pm5.7$ & 99 \\
                x28 & 70.8641100 & $-$53.7012860 & $27.3\pm4.8$ & $32.1\pm5.7$ & $34.0\pm5.8$ &  0  & R26 & 73.5431610 & $-$53.3780030 & $23.6\pm4.8$ & $30.7\pm5.6$ & $31.6\pm5.5$ & 99 \\
                x35 & 67.9800500 & $-$55.1544040 & $28.2\pm4.8$ & $34.5\pm5.7$ & $35.1\pm6.3$ & 99  & R29 & 73.4149630 & $-$53.0009730 & $28.9\pm4.8$ & $29.8\pm5.6$ & $30.5\pm5.5$ & 99 \\
                x37 & 69.6234700 & $-$53.6538900 & $26.9\pm4.8$ & $28.5\pm5.6$ & $29.0\pm5.8$ & 99  & R32 & 74.1133250 & $-$53.1690950 & $11.7\pm4.8$ & $17.5\pm5.6$ & $28.6\pm5.5$ & 99 \\
                x40 & 69.8740000 & $-$53.7536770 & $21.1\pm4.8$ & $28.1\pm5.6$ & $28.7\pm5.5$ & 99  & R34 & 71.8686400 & $-$53.5979220 & $12.5\pm4.8$ & $27.1\pm5.6$ & $28.3\pm5.5$ &  0 \\
\hline
500R\_CDFS\_T1\_x004 & 52.7319600 & $-$28.8153230 & $47.3\pm3.4$ & $59.0\pm3.9$ & $60.0\pm3.9$ &  1  & x176 & 52.5909230 & $-$27.7079180 & $17.7\pm3.4$ & $19.5\pm4.0$ & $27.2\pm3.9$ &  0 \\
                x007 & 52.5725400 & $-$27.5764300 & $37.5\pm3.4$ & $37.7\pm3.9$ & $45.4\pm3.9$ &  0  & x177 & 52.5599670 & $-$28.9544070 & $23.9\pm3.4$ & $25.6\pm4.0$ & $36.1\pm3.9$ & 99 \\
                x009 & 53.7353200 & $-$29.8309040 & $39.1\pm3.4$ & $47.1\pm3.9$ & $48.8\pm4.2$ & 99  & x178 & 53.5423740 & $-$28.6750700 & $16.3\pm3.4$ & $25.1\pm3.9$ & $30.2\pm4.0$ &  0 \\
                x011 & 54.2535060 & $-$29.3634620 & $34.6\pm3.4$ & $48.6\pm3.9$ & $55.7\pm3.9$ & 99  & x180 & 52.6851580 & $-$28.2588040 & $16.7\pm3.4$ & $23.3\pm4.0$ & $28.9\pm4.8$ &  0 \\
                x015 & 52.5498120 & $-$28.8914400 & $36.0\pm3.4$ & $44.2\pm4.1$ & $56.2\pm3.9$ &  0  & x183 & 51.6547130 & $-$28.7698290 & $16.0\pm3.4$ & $21.6\pm3.9$ & $26.2\pm3.9$ &  1 \\
                x020 & 53.9682850 & $-$30.0772600 & $29.3\pm3.4$ & $34.2\pm4.0$ & $39.0\pm3.9$ & 99  & x184 & 51.7977260 & $-$29.1630690 & $21.0\pm3.4$ & $21.1\pm3.9$ & $22.2\pm3.9$ & 99 \\
                x021 & 51.1410870 & $-$29.2218600 & $36.4\pm3.4$ & $40.0\pm3.9$ & $55.8\pm4.0$ & 99  & x186 & 51.5931850 & $-$29.2047960 & $19.5\pm3.4$ & $23.3\pm3.9$ & $26.3\pm3.9$ & 99 \\
                x023 & 52.6076800 & $-$27.6362250 & $28.0\pm3.4$ & $28.4\pm3.9$ & $41.1\pm3.9$ &  1  & x187 & 52.6416660 & $-$27.6620160 & $17.2\pm3.4$ & $21.1\pm3.9$ & $21.9\pm4.0$ &  1 \\
                x024 & 51.7497900 & $-$29.3143060 & $26.3\pm3.4$ & $34.6\pm3.9$ & $38.4\pm4.0$ & 99  & x188 & 53.5512770 & $-$27.0338780 & $19.3\pm3.4$ & $25.2\pm4.0$ & $25.4\pm4.2$ & 99 \\
                x025 & 51.3113560 & $-$29.0133250 & $33.7\pm3.4$ & $34.5\pm3.9$ & $42.3\pm3.9$ & 99  & x189 & 52.6669650 & $-$27.6229740 & $20.2\pm3.4$ & $24.6\pm3.9$ & $29.1\pm4.0$ &  0 \\
                x026 & 54.8958100 & $-$27.9312860 & $24.3\pm3.4$ & $28.9\pm3.9$ & $29.0\pm3.9$ & 99  & x190 & 53.3894160 & $-$27.9915800 & $16.2\pm3.4$ & $24.3\pm3.9$ & $28.6\pm4.0$ &  0 \\
                x028 & 54.6605300 & $-$28.9603500 & $22.8\pm3.4$ & $31.8\pm3.9$ & $33.8\pm4.1$ & 99  & x192 & 51.4127400 & $-$29.5066660 & $23.9\pm3.4$ & $29.1\pm3.9$ & $31.6\pm3.9$ & 99 \\
                x030 & 52.7051050 & $-$28.9989360 & $26.8\pm3.4$ & $32.8\pm3.9$ & $34.0\pm4.1$ & 99  & x193 & 51.6848200 & $-$28.1811140 & $19.3\pm3.4$ & $21.6\pm3.9$ & $21.9\pm3.9$ &  1 \\
                x034 & 51.6982420 & $-$28.2527940 & $28.2\pm3.4$ & $40.7\pm4.0$ & $44.7\pm4.3$ &  0  & x194 & 54.2248600 & $-$28.7390820 & $12.8\pm3.4$ & $19.0\pm3.9$ & $23.2\pm4.1$ & 99 \\
                x036 & 52.2846260 & $-$26.9746250 & $31.6\pm3.4$ & $42.2\pm3.9$ & $44.0\pm3.9$ & 99  & x196 & 52.5485100 & $-$29.5002650 & $18.5\pm3.4$ & $20.0\pm3.9$ & $20.8\pm4.0$ & 99 \\
                x037 & 53.9073680 & $-$28.5219960 & $30.4\pm3.4$ & $35.3\pm4.0$ & $36.2\pm5.4$ &  0  & x198 & 52.4261300 & $-$29.4327550 & $13.2\pm3.4$ & $21.2\pm4.0$ & $22.8\pm4.3$ & 99 \\
                x038 & 52.5739630 & $-$27.7930930 & $26.3\pm3.4$ & $31.1\pm4.0$ & $37.7\pm4.0$ &  0  & x199 & 51.1902900 & $-$29.1488950 & $17.5\pm3.4$ & $19.6\pm3.9$ & $20.9\pm4.0$ & 99 \\
                x040 & 53.4226760 & $-$26.3876440 & $26.6\pm3.5$ & $28.1\pm3.9$ & $31.9\pm4.1$ & 99  & x203 & 53.0208360 & $-$26.9755040 & $13.2\pm3.4$ & $22.6\pm3.9$ & $24.9\pm3.9$ & 99 \\
                x043 & 53.2791670 & $-$30.1495480 & $26.9\pm3.4$ & $37.3\pm3.9$ & $41.0\pm4.0$ & 99  & x204 & 54.8569070 & $-$27.4803600 & $19.5\pm3.4$ & $21.4\pm3.9$ & $22.1\pm4.0$ & 99 \\
                x048 & 52.9007600 & $-$27.9130730 & $21.1\pm3.5$ & $24.6\pm3.9$ & $27.9\pm4.2$ &  0  & x205 & 51.0237460 & $-$29.3239080 & $11.3\pm3.4$ & $13.4\pm3.9$ & $22.6\pm3.9$ & 99 \\
                x050 & 53.2634960 & $-$29.9049190 & $26.8\pm3.4$ & $33.2\pm3.9$ & $34.6\pm3.9$ & 99  & x206 & 54.5963400 & $-$29.6491370 & $14.9\pm3.4$ & $17.6\pm3.9$ & $20.5\pm4.0$ & 99 \\
                x052 & 52.7254260 & $-$30.0157200 & $21.5\pm3.4$ & $21.9\pm4.0$ & $23.6\pm4.0$ & 99  & x207 & 53.8339200 & $-$29.2509290 & $21.0\pm3.4$ & $27.8\pm3.9$ & $33.6\pm4.2$ & 99 \\
                x053 & 51.4428440 & $-$29.5194020 & $35.5\pm3.4$ & $43.0\pm3.9$ & $47.5\pm4.0$ & 99  & x208 & 51.2654150 & $-$29.4699650 & $23.0\pm3.4$ & $29.6\pm4.1$ & $30.5\pm3.9$ & 99 \\
                x055 & 53.2145700 & $-$26.3998580 & $29.9\pm3.5$ & $32.0\pm4.0$ & $33.5\pm4.5$ & 99  & x209 & 53.6398430 & $-$26.8464700 & $15.6\pm3.4$ & $25.4\pm3.9$ & $26.0\pm4.0$ & 99 \\
                x056 & 53.5557020 & $-$29.3240950 & $24.3\pm3.4$ & $33.6\pm4.1$ & $38.6\pm4.2$ & 99  & x210 & 54.2329600 & $-$29.1523230 & $17.1\pm3.4$ & $20.5\pm3.9$ & $21.6\pm4.0$ & 99 \\
                x058 & 52.4616200 & $-$27.4895670 & $25.5\pm3.4$ & $25.6\pm3.9$ & $25.9\pm4.2$ &  0  & x211 & 52.6299900 & $-$27.7940620 & $15.9\pm3.4$ & $25.3\pm3.9$ & $31.1\pm3.9$ &  0 \\
                x059 & 51.5431060 & $-$28.2829880 & $23.7\pm3.4$ & $30.1\pm3.9$ & $30.6\pm4.2$ & 99  & x212 & 54.1848200 & $-$26.9562440 & $15.0\pm3.4$ & $19.2\pm3.9$ & $19.9\pm3.9$ & 99 \\
                x063 & 51.1669800 & $-$28.4947400 & $14.6\pm3.4$ & $25.4\pm4.0$ & $30.3\pm4.2$ & 99  & x213 & 54.2337760 & $-$28.7861860 & $16.0\pm3.4$ & $18.5\pm3.9$ & $21.3\pm3.9$ & 99 \\
                x065 & 54.4068150 & $-$29.2127530 & $21.1\pm3.4$ & $28.8\pm3.9$ & $28.9\pm4.1$ & 99  & x217 & 54.8097600 & $-$28.4938720 & $ 8.7\pm3.4$ & $18.6\pm3.9$ & $20.3\pm3.9$ & 99 \\
                x066 & 52.6915320 & $-$29.0121420 & $22.8\pm3.4$ & $31.4\pm3.9$ & $33.3\pm3.9$ & 99  & x218 & 51.5767440 & $-$28.3484880 & $15.0\pm3.4$ & $21.1\pm4.0$ & $26.2\pm4.0$ & 99 \\
                x067 & 51.3506160 & $-$27.5122490 & $28.9\pm3.4$ & $36.9\pm3.9$ & $37.3\pm4.2$ & 99  & x219 & 52.3446800 & $-$26.9536880 & $17.7\pm3.4$ & $19.0\pm3.9$ & $25.0\pm4.0$ & 99 \\
                x068 & 51.4468300 & $-$26.9354320 & $17.3\pm3.4$ & $20.4\pm3.9$ & $25.0\pm3.9$ & 99  & x220 & 51.1491900 & $-$29.1442620 & $12.6\pm3.4$ & $22.2\pm3.9$ & $23.5\pm3.9$ & 99 \\
                x070 & 51.5362430 & $-$29.1326540 & $23.8\pm3.4$ & $25.3\pm3.9$ & $26.0\pm3.9$ & 99  & x224 & 52.3393700 & $-$26.9944200 & $15.9\pm3.4$ & $22.6\pm3.9$ & $32.8\pm4.0$ & 99 \\
                x071 & 52.0971450 & $-$29.2917040 & $12.5\pm3.4$ & $19.5\pm3.9$ & $24.5\pm4.3$ & 99  & x225 & 53.1949000 & $-$28.9455590 & $15.7\pm3.4$ & $22.3\pm3.9$ & $22.8\pm4.1$ & 99 \\
                x072 & 54.8995820 & $-$26.8342900 & $25.5\pm3.4$ & $34.9\pm3.9$ & $36.2\pm4.0$ & 99  & x232 & 53.9821740 & $-$30.0659900 & $24.0\pm3.4$ & $29.1\pm3.9$ & $37.8\pm3.9$ & 99 \\
                x075 & 51.5190200 & $-$27.1231230 & $22.5\pm3.4$ & $23.8\pm3.9$ & $27.0\pm4.0$ & 99  & x234 & 53.9575080 & $-$27.9086760 & $19.9\pm3.4$ & $24.1\pm3.9$ & $27.7\pm4.0$ & 99 \\
                x076 & 52.0472950 & $-$26.1498370 & $20.1\pm3.4$ & $27.0\pm4.0$ & $33.3\pm5.3$ & 99  & x235 & 53.0917320 & $-$30.0858940 & $20.3\pm3.4$ & $23.9\pm3.9$ & $31.0\pm3.9$ & 99 \\
                x077 & 54.6550700 & $-$29.2009100 & $16.0\pm3.4$ & $19.8\pm4.0$ & $26.7\pm4.7$ & 99  & x236 & 51.6024360 & $-$29.5118540 & $21.2\pm3.4$ & $28.2\pm3.9$ & $28.9\pm4.0$ & 99 \\
                x078 & 53.9950800 & $-$29.4863050 & $29.0\pm3.4$ & $42.0\pm3.9$ & $46.2\pm4.1$ & 99  & x237 & 52.9581900 & $-$28.9786070 & $20.7\pm3.4$ & $26.3\pm3.9$ & $27.2\pm4.1$ & 99 \\
                x086 & 54.8163200 & $-$26.6703660 & $27.6\pm3.4$ & $32.3\pm3.9$ & $33.2\pm4.1$ & 99  & x240 & 51.7187540 & $-$28.5580480 & $11.5\pm3.4$ & $20.1\pm3.9$ & $23.9\pm4.0$ &  0 \\
                x092 & 52.0868450 & $-$26.8624900 & $26.3\pm3.4$ & $33.5\pm3.9$ & $34.0\pm3.9$ & 99  & x243 & 52.1575400 & $-$29.3072570 & $14.9\pm3.4$ & $19.1\pm3.9$ & $29.4\pm4.1$ & 99 \\
                x096 & 54.5722730 & $-$27.9654900 & $17.1\pm3.4$ & $21.7\pm4.0$ & $22.8\pm3.9$ & 99  & x246 & 51.8032800 & $-$27.8684310 & $17.4\pm3.4$ & $29.9\pm4.0$ & $36.6\pm4.6$ &  0 \\
                x098 & 51.4810000 & $-$26.6054290 & $17.3\pm3.4$ & $25.3\pm4.0$ & $31.2\pm4.1$ & 99  & x247 & 51.9136900 & $-$27.2171820 & $14.2\pm3.4$ & $17.7\pm3.9$ & $21.0\pm4.0$ & 99 \\
                x099 & 53.7805700 & $-$30.2361530 & $18.5\pm3.4$ & $24.3\pm3.9$ & $25.3\pm4.0$ & 99  & x252 & 51.6748960 & $-$29.7964900 & $18.7\pm3.4$ & $33.9\pm4.0$ & $34.5\pm3.9$ & 99 \\
                x101 & 51.9685400 & $-$27.1321140 & $20.5\pm3.4$ & $21.1\pm3.9$ & $21.8\pm4.0$ & 99  & x257 & 53.3595400 & $-$26.6043170 & $11.0\pm3.4$ & $17.6\pm4.0$ & $26.4\pm4.7$ & 99 \\
                x103 & 54.2743900 & $-$29.6487300 & $18.3\pm3.4$ & $18.7\pm3.9$ & $21.9\pm4.1$ & 99  & x261 & 54.6149370 & $-$26.8073750 & $17.8\pm3.4$ & $27.7\pm3.9$ & $28.5\pm4.1$ & 99 \\
                x104 & 53.3980830 & $-$28.6924230 & $18.4\pm3.4$ & $25.2\pm3.9$ & $26.0\pm3.9$ &  1  & x262 & 54.0569230 & $-$28.5717660 & $14.1\pm3.4$ & $19.2\pm3.9$ & $21.4\pm3.9$ & 99 \\
                x107 & 52.3968930 & $-$27.6564980 & $24.0\pm3.4$ & $29.1\pm3.9$ & $36.0\pm3.9$ &  1  & x267 & 54.4151950 & $-$29.6465550 & $15.7\pm3.4$ & $25.0\pm4.0$ & $28.9\pm4.6$ & 99 \\
                x115 & 52.4333720 & $-$29.8354240 & $19.0\pm3.4$ & $31.6\pm3.9$ & $36.2\pm4.1$ & 99  & x268 & 53.5648000 & $-$27.9012340 & $13.6\pm3.4$ & $19.6\pm3.9$ & $21.4\pm4.0$ &  0 \\
                x116 & 53.9837760 & $-$29.6162300 & $19.4\pm3.4$ & $22.3\pm4.1$ & $27.9\pm5.3$ & 99  & x274 & 53.4732740 & $-$29.0672780 & $15.0\pm3.4$ & $23.7\pm3.9$ & $25.7\pm4.2$ & 99 \\
                x117 & 54.9789620 & $-$27.2803650 & $21.4\pm3.4$ & $26.5\pm3.9$ & $27.4\pm4.0$ & 99  & x280 & 53.5963100 & $-$29.8118780 & $16.9\pm3.4$ & $21.9\pm3.9$ & $23.7\pm4.3$ & 99 \\
                x118 & 53.4985160 & $-$28.4658930 & $21.7\pm3.4$ & $27.7\pm3.9$ & $27.9\pm3.9$ &  0  & x282 & 52.3446120 & $-$27.3647380 & $11.5\pm3.4$ & $21.9\pm3.9$ & $24.7\pm3.9$ &  1 \\
                x119 & 52.6982420 & $-$28.1717600 & $20.5\pm3.4$ & $24.6\pm3.9$ & $25.8\pm4.2$ &  0  & x284 & 52.5372120 & $-$27.7062230 & $12.2\pm3.4$ & $20.9\pm4.0$ & $32.1\pm4.0$ &  0 \\
                x123 & 51.4113900 & $-$29.3688700 & $31.7\pm3.4$ & $33.5\pm3.9$ & $37.7\pm4.1$ & 99  &  R02 & 53.3198670 & $-$26.3801330 & $31.0\pm3.9$ & $33.6\pm4.4$ & $42.7\pm4.5$ & 99 \\
                x124 & 51.5114300 & $-$28.1846680 & $26.7\pm3.4$ & $28.0\pm3.9$ & $33.5\pm4.1$ &  0  &  R03 & 54.0044690 & $-$26.5067550 & $29.9\pm3.9$ & $39.7\pm4.3$ & $41.3\pm4.4$ & 99 \\
                x129 & 53.1585120 & $-$26.3664720 & $23.6\pm3.4$ & $26.7\pm3.9$ & $26.7\pm4.1$ & 99  &  R05 & 54.1006610 & $-$30.1577090 & $28.1\pm3.6$ & $33.0\pm4.1$ & $37.8\pm4.2$ & 99 \\
                x134 & 52.5857200 & $-$28.3420890 & $17.6\pm3.4$ & $22.2\pm3.9$ & $22.7\pm3.9$ &  0  &  R07 & 54.1150170 & $-$30.3027000 & $16.3\pm4.2$ & $25.7\pm4.5$ & $31.5\pm4.8$ & 99 \\
                x135 & 54.0591500 & $-$27.5316410 & $18.9\pm3.4$ & $19.2\pm4.0$ & $23.1\pm4.5$ & 99  &  R09 & 51.4714540 & $-$27.6863530 & $20.9\pm3.7$ & $26.9\pm4.1$ & $30.4\pm4.4$ & 99 \\
                x137 & 51.0864940 & $-$29.6473880 & $21.1\pm3.4$ & $33.9\pm3.9$ & $39.6\pm4.2$ & 99  &  R14 & 52.4582260 & $-$27.4341000 & $12.6\pm3.4$ & $21.3\pm3.9$ & $26.8\pm3.9$ &  0 \\
                x139 & 53.9368970 & $-$27.8885750 & $21.1\pm3.4$ & $24.5\pm4.0$ & $27.6\pm4.5$ & 99  &  R17 & 51.6275480 & $-$29.3989370 & $14.5\pm3.4$ & $23.8\pm3.8$ & $25.1\pm3.9$ & 99 \\
                x142 & 53.9128230 & $-$29.5150570 & $19.8\pm3.4$ & $24.4\pm4.0$ & $25.9\pm4.3$ & 99  &  R18 & 52.7229700 & $-$26.2976610 & $13.4\pm3.7$ & $17.5\pm4.0$ & $24.9\pm4.2$ & 99 \\
                x148 & 52.2252600 & $-$29.5673200 & $22.5\pm3.4$ & $33.2\pm3.9$ & $35.4\pm4.1$ & 99  &  R24 & 54.2990110 & $-$28.2041550 & $15.3\pm3.4$ & $19.8\pm3.8$ & $23.2\pm3.9$ & 99 \\
                x149 & 51.5961040 & $-$29.0586430 & $20.0\pm3.4$ & $26.1\pm3.9$ & $30.5\pm4.1$ & 99  &  R27 & 52.6959460 & $-$28.6623530 & $15.1\pm3.4$ & $20.9\pm3.9$ & $22.8\pm4.0$ &  0 \\
                x152 & 52.6246760 & $-$26.5163860 & $18.6\pm3.4$ & $23.9\pm4.1$ & $33.9\pm4.6$ & 99  &  R28 & 52.4562680 & $-$26.8329900 & $11.6\pm3.4$ & $22.2\pm3.9$ & $22.7\pm4.0$ & 99 \\
                x155 & 51.4627530 & $-$26.9218830 & $18.4\pm3.4$ & $25.9\pm3.9$ & $26.7\pm4.1$ & 99  &  R30 & 53.7278140 & $-$27.0302200 & $14.8\pm3.4$ & $20.9\pm3.9$ & $22.4\pm4.0$ & 99 \\
                x162 & 52.6515000 & $-$26.7467480 & $18.1\pm3.4$ & $23.2\pm4.0$ & $23.9\pm4.0$ & 99  &  R32 & 53.9888420 & $-$27.9607340 & $ 9.6\pm3.4$ & $17.7\pm3.8$ & $22.0\pm4.0$ &  0 \\
                x166 & 51.7917800 & $-$28.3055460 & $19.5\pm3.4$ & $20.7\pm3.9$ & $22.3\pm4.2$ &  0  &  R33 & 54.0337730 & $-$27.8183910 & $11.6\pm3.4$ & $19.1\pm3.8$ & $21.7\pm3.9$ & 99 \\
                x170 & 52.7494700 & $-$28.8928720 & $18.2\pm3.4$ & $18.7\pm3.9$ & $20.9\pm4.1$ &  0  &  R37 & 52.8901080 & $-$26.8169130 & $ 9.5\pm3.4$ & $15.5\pm3.9$ & $20.6\pm3.9$ & 99 \\
                x171 & 51.8051600 & $-$26.9355130 & $19.8\pm3.4$ & $22.9\pm4.0$ & $26.1\pm4.5$ & 99  &  R40 & 52.0725410 & $-$29.7677250 & $11.1\pm3.5$ & $16.8\pm3.9$ & $20.1\pm4.0$ & 99 \\
                x175 & 53.0619540 & $-$26.8791300 & $14.4\pm3.4$ & $19.4\pm4.0$ & $27.5\pm4.5$ & 99  &  R41 & 53.7388600 & $-$29.7164060 & $15.2\pm3.4$ & $17.6\pm3.8$ & $19.8\pm4.0$ & 99 \\
\hline
500R\_COSMOS\_T1\_x01 & 149.8404500 & 1.7941180 & $18.1\pm3.4$ & $24.9\pm6.6$ & $26.2\pm5.1$ &  1  & x22 & 151.0009900 & 1.6792000 & $17.1\pm3.4$ & $28.7\pm6.5$ & $30.9\pm5.0$ &  0 \\
                  x02 & 150.4261300 & 2.0053530 & $18.8\pm3.4$ & $23.8\pm6.6$ & $26.4\pm5.0$ &  0  & x23 & 150.4910300 & 1.7460680 & $25.2\pm3.4$ & $29.1\pm6.6$ & $31.1\pm5.2$ &  1 \\
                  x04 & 150.7384800 & 1.7167940 & $21.5\pm3.4$ & $27.1\pm6.6$ & $27.2\pm5.1$ &  0  & x24 & 150.6682600 & 1.7611610 & $19.2\pm3.4$ & $24.5\pm6.6$ & $31.4\pm5.2$ &  1 \\
                  x05 & 150.4101900 & 2.6267820 & $23.6\pm3.4$ & $23.8\pm6.6$ & $27.4\pm5.0$ &  1  & x25 & 150.0729700 & 1.9746080 & $13.8\pm3.4$ & $21.8\pm6.6$ & $31.4\pm5.3$ &  1 \\
                  x07 & 150.7576800 & 1.6521520 & $21.1\pm3.4$ & $27.8\pm6.6$ & $27.9\pm5.2$ &  1  & x26 & 150.2456400 & 1.5524390 & $13.4\pm3.4$ & $21.1\pm6.6$ & $32.2\pm5.1$ &  1 \\
                  x08 & 150.4257700 & 2.6241420 & $23.5\pm3.4$ & $25.4\pm6.6$ & $28.1\pm5.0$ &  1  & x29 & 150.2241400 & 1.2151000 & $22.7\pm3.4$ & $31.3\pm6.6$ & $35.3\pm5.2$ &  0 \\
                  x09 & 149.9419400 & 3.0635480 & $18.5\pm3.4$ & $27.3\pm6.6$ & $28.1\pm5.3$ &  0  & x31 & 150.3587600 & 1.9640030 & $20.0\pm3.4$ & $26.3\pm6.6$ & $36.0\pm5.2$ &  1 \\
                  x10 & 150.4185300 & 2.5040790 & $24.0\pm3.4$ & $26.3\pm6.6$ & $28.3\pm5.2$ &  0  & x32 & 151.2334000 & 1.5128880 & $30.4\pm3.4$ & $34.6\pm6.7$ & $36.2\pm5.6$ &  0 \\
                  x13 & 149.6910700 & 2.7247700 & $23.9\pm3.4$ & $28.4\pm6.6$ & $28.6\pm5.1$ &  1  & x34 & 150.0410300 & 2.3727840 & $31.4\pm3.4$ & $35.0\pm6.6$ & $39.8\pm5.1$ &  0 \\
                  x14 & 150.7497300 & 3.2002590 & $20.1\pm3.4$ & $25.5\pm6.6$ & $28.9\pm5.6$ &  0  & x35 & 149.3146000 & 1.8588260 & $32.3\pm3.4$ & $34.6\pm6.6$ & $41.0\pm5.0$ &  0 \\
                  x16 & 149.3423500 & 1.8230420 & $24.3\pm3.4$ & $26.6\pm6.6$ & $28.9\pm5.0$ &  0  & x36 & 149.9280100 & 3.2734710 & $37.7\pm3.4$ & $43.7\pm6.6$ & $44.1\pm5.0$ &  0 \\
                  x20 & 150.3911300 & 3.2064280 & $15.3\pm3.4$ & $22.1\pm6.6$ & $30.5\pm5.1$ &  0  & x38 & 150.8306900 & 1.4414390 & $26.9\pm3.4$ & $42.4\pm6.6$ & $47.0\pm5.0$ &  0 \\
                  x21 & 149.3446500 & 2.6189590 & $25.6\pm3.4$ & $30.7\pm6.6$ & $30.8\pm5.0$ &  0  &     &             &           &              &              &              &    \\
\hline
500R\_EGS\_T1\_x03 & 216.5585600 & 53.9789350 & $29.9\pm3.6$ & $34.7\pm4.1$ & $36.0\pm4.3$  & 99 & x27 & 216.0079800 & 53.3887020 & $15.2\pm3.5$ & $21.6\pm4.1$ & $22.0\pm4.4$ &  1 \\
               x05 & 214.1281100 & 51.4164900 & $21.0\pm3.5$ & $21.5\pm4.1$ & $21.7\pm4.2$  & 99 & x30 & 214.7403400 & 51.9318900 & $14.7\pm3.5$ & $22.0\pm4.1$ & $22.5\pm4.5$ & 99 \\
               x07 & 213.9541000 & 51.4231260 & $23.4\pm3.5$ & $26.4\pm4.2$ & $26.6\pm5.0$  & 99 & x32 & 216.3026400 & 53.9945680 & $20.9\pm3.6$ & $29.6\pm4.1$ & $33.9\pm4.3$ & 99 \\
               x08 & 215.1040800 & 53.3255160 & $22.3\pm3.5$ & $31.4\pm4.1$ & $33.0\pm4.4$  &  0 & x33 & 214.9982100 & 52.5651320 & $16.1\pm3.5$ & $25.1\pm4.1$ & $28.7\pm4.3$ & 99 \\
               x09 & 215.3185300 & 52.8410150 & $22.3\pm3.5$ & $22.4\pm4.2$ & $25.0\pm4.6$  &  0 & x36 & 216.0300900 & 53.2989540 & $16.3\pm3.5$ & $24.3\pm4.1$ & $29.1\pm4.3$ &  0 \\
               x10 & 215.6385000 & 53.2386200 & $27.4\pm3.5$ & $42.5\pm4.1$ & $44.0\pm4.3$  &  1 & x38 & 216.1635400 & 53.3102460 & $15.4\pm3.5$ & $21.9\pm4.1$ & $24.3\pm4.3$ & 99 \\
               x11 & 214.4943200 & 52.0634600 & $23.4\pm3.5$ & $27.5\pm4.1$ & $29.1\pm4.4$  & 99 & x39 & 213.1064600 & 51.6999300 & $15.8\pm3.5$ & $21.8\pm4.1$ & $27.8\pm4.4$ & 99 \\
               x12 & 215.9491600 & 52.8048970 & $20.0\pm3.5$ & $25.2\pm4.1$ & $25.6\pm4.5$  & 99 & x41 & 216.5895700 & 53.4528400 & $13.3\pm3.5$ & $24.6\pm4.2$ & $35.2\pm4.5$ & 99 \\
               x15 & 215.8743000 & 53.0961600 & $22.2\pm3.5$ & $32.0\pm4.1$ & $38.9\pm4.4$  & 99 & x42 & 214.6202700 & 52.6815870 & $16.0\pm3.5$ & $22.8\pm4.1$ & $27.1\pm4.5$ &  0 \\
               x19 & 216.2766400 & 53.6971320 & $22.9\pm3.5$ & $29.9\pm4.2$ & $31.0\pm4.8$  & 99 & x45 & 215.9670300 & 53.5852850 & $14.8\pm3.5$ & $21.2\pm4.1$ & $23.3\pm4.3$ &  0 \\
               x20 & 214.0929100 & 51.8842430 & $19.2\pm3.5$ & $30.6\pm4.1$ & $35.7\pm4.7$  & 99 & x46 & 214.4893600 & 52.8088150 & $15.7\pm3.5$ & $21.5\pm4.2$ & $24.0\pm4.8$ &  0 \\
               x24 & 216.2123900 & 53.8251340 & $21.7\pm3.5$ & $26.3\pm4.2$ & $26.4\pm4.3$  & 99 &  R1 & 213.9066360 & 52.6572320 & $21.3\pm3.7$ & $33.6\pm4.2$ & $34.6\pm4.5$ & 99 \\
               x26 & 214.0280600 & 52.7272830 & $21.4\pm3.5$ & $23.8\pm4.1$ & $26.4\pm4.5$  & 99 &  R2 & 214.4268210 & 51.7150490 & $22.9\pm3.6$ & $30.4\pm4.1$ & $31.3\pm4.4$ & 99 \\
\hline
500R\_ELAISN1\_T1\_x001 & 242.7039200 & 56.2591500 & $115.1\pm4.3$ & $164.9\pm5.1$ & $170.7\pm5.1$ &  0  & x062 & 241.3792700 & 54.9484800 & $23.7\pm4.3$ & $26.0\pm5.1$ & $32.9\pm5.1$ &  0 \\
                   x003 & 242.1348600 & 53.9311030 & $37.1\pm4.3$ & $49.7\pm5.1$ & $51.1\pm5.3$ &  0  & x064 & 243.9905700 & 55.4108700 & $23.4\pm4.3$ & $29.6\pm5.3$ & $35.7\pm5.9$ &  0 \\
                   x004 & 243.4325300 & 55.7518350 & $42.1\pm4.3$ & $51.5\pm5.1$ & $55.2\pm4.9$ &  0  & x068 & 243.1342200 & 55.7191050 & $21.2\pm4.3$ & $24.9\pm5.1$ & $28.0\pm5.0$ &  0 \\
                   x006 & 239.1006800 & 54.7868000 & $36.7\pm4.3$ & $48.3\pm5.2$ & $51.2\pm5.8$ & 99  & x070 & 243.1609300 & 55.6348700 & $31.1\pm4.3$ & $35.4\pm5.1$ & $40.9\pm5.2$ &  0 \\
                   x008 & 244.0415600 & 55.2608380 & $40.4\pm4.3$ & $50.2\pm5.1$ & $55.2\pm4.9$ &  0  & x071 & 242.5957000 & 57.1425800 & $18.8\pm4.3$ & $25.0\pm5.1$ & $27.8\pm4.9$ & 99 \\
                   x009 & 244.6938200 & 54.8193170 & $37.0\pm4.3$ & $42.1\pm5.2$ & $43.1\pm5.0$ &  0  & x073 & 239.7578000 & 54.8806900 & $18.3\pm4.3$ & $22.7\pm5.2$ & $25.2\pm4.9$ & 99 \\
                   x012 & 241.2710300 & 55.3460660 & $26.4\pm4.2$ & $27.7\pm5.1$ & $31.1\pm5.1$ &  0  & x075 & 244.4383100 & 54.0328600 & $22.5\pm4.3$ & $28.0\pm5.5$ & $38.9\pm5.1$ &  0 \\
                   x014 & 246.0013900 & 55.1751900 & $34.6\pm4.3$ & $43.4\pm5.1$ & $45.0\pm5.1$ & 99  & x078 & 243.1582500 & 56.4281300 & $24.2\pm4.3$ & $38.6\pm5.2$ & $40.0\pm5.8$ &  0 \\
                   x016 & 239.5892300 & 55.4060100 & $31.6\pm4.4$ & $51.9\pm5.1$ & $66.1\pm5.0$ & 99  & x079 & 242.3164500 & 53.8282280 & $23.1\pm4.3$ & $35.7\pm5.1$ & $36.0\pm5.1$ &  0 \\
                   x020 & 243.9223000 & 56.4000360 & $33.2\pm4.3$ & $35.0\pm5.1$ & $35.7\pm4.9$ & 99  & x081 & 242.2225800 & 54.9060130 & $16.3\pm4.3$ & $21.3\pm5.1$ & $29.8\pm5.2$ &  0 \\
                   x025 & 243.4413900 & 56.1078100 & $25.5\pm4.3$ & $31.3\pm5.3$ & $36.9\pm5.7$ &  0  & x082 & 244.3308700 & 54.6205520 & $22.9\pm4.3$ & $25.2\pm5.1$ & $28.2\pm5.2$ &  0 \\
                   x026 & 240.3003700 & 55.1443820 & $30.5\pm4.3$ & $32.1\pm5.1$ & $37.6\pm5.0$ &  0  & x083 & 242.1376600 & 55.3718220 & $14.9\pm4.3$ & $25.4\pm5.1$ & $29.3\pm5.0$ &  0 \\
                   x028 & 242.7136400 & 53.9555900 & $22.8\pm4.3$ & $26.9\pm5.1$ & $27.4\pm5.0$ &  0  & x087 & 244.7988300 & 54.0676540 & $24.0\pm4.3$ & $24.4\pm5.1$ & $27.9\pm5.5$ &  0 \\
                   x031 & 242.7473900 & 55.1347920 & $25.7\pm4.3$ & $32.5\pm5.1$ & $32.6\pm4.9$ &  0  & x091 & 241.4371600 & 53.7267150 & $15.4\pm4.3$ & $26.2\pm5.2$ & $28.6\pm5.3$ &  0 \\
                   x032 & 245.6210800 & 55.9797940 & $24.3\pm4.3$ & $36.9\pm5.3$ & $38.2\pm5.8$ & 99  & x093 & 244.0140000 & 54.8528440 & $13.7\pm4.3$ & $25.7\pm5.1$ & $34.0\pm4.9$ &  0 \\
                   x033 & 240.2582000 & 54.3189700 & $28.1\pm4.3$ & $28.6\pm5.1$ & $36.5\pm5.5$ &  0  & x096 & 243.9840100 & 56.3520770 & $23.1\pm4.3$ & $29.6\pm5.1$ & $33.0\pm5.0$ & 99 \\
                   x038 & 244.8977800 & 54.7465480 & $26.2\pm4.3$ & $33.5\pm5.1$ & $35.8\pm4.9$ &  0  & x099 & 240.4714200 & 54.4069440 & $19.1\pm4.3$ & $24.5\pm5.1$ & $25.3\pm4.9$ &  0 \\
                   x044 & 241.4639600 & 54.2210240 & $25.1\pm4.3$ & $34.7\pm5.1$ & $35.0\pm5.0$ &  0  & x101 & 242.9226400 & 53.2643470 & $17.6\pm4.3$ & $25.3\pm5.1$ & $26.7\pm5.0$ & 99 \\
                   x045 & 242.6650700 & 56.3330150 & $24.9\pm4.3$ & $36.7\pm5.2$ & $39.5\pm5.2$ &  0  & x103 & 242.4475600 & 55.4198760 & $14.1\pm4.3$ & $25.0\pm5.1$ & $25.9\pm5.0$ &  0 \\
                   x053 & 244.3956600 & 54.2975900 & $19.1\pm4.3$ & $21.5\pm5.2$ & $28.4\pm5.0$ &  0    & R1 & 243.6432840 & 56.9892240 & $ 0.0\pm7.5$ & $19.2\pm7.6$ & $45.4\pm8.8$ & 99 \\
                   x054 & 243.3606700 & 54.4348560 & $22.5\pm4.3$ & $39.0\pm5.1$ & $48.9\pm5.0$ &  0    & R2 & 242.1018860 & 53.2652100 & $11.7\pm6.4$ & $34.6\pm6.5$ & $45.1\pm7.1$ & 99 \\
                   x056 & 241.6858700 & 55.7780720 & $20.0\pm4.3$ & $28.1\pm5.1$ & $28.9\pm5.1$ &  0    & R3 & 242.0944510 & 57.2992760 & $22.3\pm7.7$ & $38.9\pm8.2$ & $44.9\pm8.8$ & 99 \\
                   x057 & 243.4121400 & 54.6986160 & $14.6\pm4.3$ & $21.0\pm5.1$ & $27.6\pm5.2$ &  0    & R4 & 239.9017060 & 55.3027900 & $ 0.0\pm6.1$ & $ 2.6\pm6.6$ & $41.2\pm7.0$ & 99 \\
                   x059 & 240.4498300 & 53.9934120 & $22.6\pm4.3$ & $28.7\pm5.1$ & $30.5\pm5.1$ & 99    & R5 & 243.8106840 & 53.2725060 & $11.7\pm6.1$ & $18.2\pm6.6$ & $39.5\pm7.0$ & 99 \\
                   x060 & 243.2105000 & 54.4390680 & $21.5\pm4.3$ & $31.6\pm5.1$ & $33.8\pm5.2$ &  0    & R7 & 242.2207620 & 56.8871230 & $ 4.4\pm6.1$ & $17.2\pm6.5$ & $35.5\pm6.9$ & 99 \\
                   x061 & 244.6767600 & 55.7831340 & $27.1\pm4.3$ & $39.9\pm5.2$ & $40.8\pm5.2$ &  0    &    &             &            &              &              &              &    \\
\hline
500R\_ELAISN2\_T1\_x01 & 249.4733100 & 39.8209400 & $63.2\pm5.0$ & $88.1\pm26.1$ & $90.4\pm6.0$ & 99   & x38 & 251.0744200 & 40.7094350 & $25.5\pm4.9$ & $34.1\pm26.1$ & $34.9\pm5.9$ &  0 \\
                   x02 & 247.5254400 & 41.4275700 & $54.5\pm5.0$ & $61.0\pm26.1$ & $65.8\pm6.1$ &  0   & x43 & 247.8864000 & 41.1780700 & $26.2\pm5.0$ & $28.3\pm26.1$ & $32.8\pm6.0$ &  0 \\
                   x03 & 249.8164200 & 41.4753460 & $47.0\pm5.0$ & $55.5\pm26.1$ & $64.8\pm6.0$ &  1   & x45 & 249.1655300 & 40.1143070 & $16.1\pm5.0$ & $26.9\pm26.1$ & $31.4\pm6.0$ &  0 \\
                   x04 & 248.5108300 & 41.1363950 & $41.8\pm5.0$ & $50.7\pm26.1$ & $52.5\pm5.9$ &  0   & x49 & 249.1930500 & 40.2439000 & $22.9\pm5.0$ & $33.8\pm26.1$ & $36.6\pm6.0$ &  1 \\
                   x06 & 249.4193700 & 39.8774100 & $37.4\pm4.9$ & $41.0\pm26.2$ & $46.9\pm7.3$ & 99   & x51 & 249.3868600 & 41.3875960 & $16.5\pm5.0$ & $33.9\pm26.2$ & $34.1\pm6.4$ &  0 \\
                   x07 & 249.7083400 & 42.0200420 & $41.5\pm4.9$ & $42.9\pm26.1$ & $48.8\pm5.9$ &  0   & R04 & 251.1321420 & 41.6944960 & $23.4\pm5.5$ & $37.8\pm26.2$ & $51.8\pm6.5$ & 99 \\
                   x08 & 249.7570500 & 41.7758330 & $40.2\pm5.0$ & $47.2\pm26.1$ & $48.3\pm6.2$ &  0   & R05 & 248.2254880 & 40.3192730 & $25.8\pm5.1$ & $42.2\pm26.1$ & $46.9\pm5.8$ &  0 \\
                   x09 & 250.6436500 & 40.9340480 & $37.0\pm4.9$ & $41.9\pm26.1$ & $42.7\pm6.2$ &  0   & R06 & 247.4879430 & 41.3421870 & $23.6\pm5.2$ & $35.3\pm26.2$ & $44.7\pm6.0$ &  0 \\
                   x12 & 248.7276300 & 41.4133200 & $33.3\pm4.9$ & $43.4\pm26.1$ & $44.4\pm6.0$ &  0   & R07 & 250.4821820 & 41.4370100 & $17.9\pm5.0$ & $28.2\pm26.2$ & $43.3\pm5.9$ &  0 \\
                   x18 & 249.8772300 & 40.7988550 & $27.9\pm4.9$ & $30.4\pm26.1$ & $31.2\pm6.0$ &  0   & R08 & 248.3821020 & 40.4918350 & $35.5\pm5.0$ & $40.6\pm26.1$ & $43.0\pm5.9$ &  0 \\
                   x19 & 248.9647400 & 41.3401070 & $29.5\pm5.0$ & $34.9\pm26.1$ & $38.2\pm6.0$ &  0   & R11 & 251.1406140 & 41.9976880 & $20.1\pm5.8$ & $35.4\pm26.3$ & $39.8\pm7.0$ & 99 \\
                   x20 & 250.9758600 & 40.9618300 & $26.4\pm5.0$ & $32.3\pm26.2$ & $38.2\pm5.9$ &  0   & R14 & 249.5857170 & 42.4655940 & $26.7\pm5.7$ & $35.0\pm26.3$ & $37.3\pm6.5$ & 99 \\
                   x24 & 248.0347000 & 40.0041770 & $24.8\pm5.0$ & $25.5\pm26.1$ & $32.6\pm5.9$ &  0   & R15 & 248.7851350 & 41.3051660 & $26.7\pm5.0$ & $35.9\pm26.1$ & $37.3\pm5.8$ &  0 \\
                   x27 & 250.1509900 & 40.2990650 & $24.2\pm5.0$ & $43.8\pm26.2$ & $45.0\pm5.9$ &  0   & R17 & 247.9022540 & 40.3007140 & $14.2\pm5.0$ & $34.4\pm26.1$ & $35.0\pm5.9$ &  0 \\
                   x28 & 249.2099900 & 40.8414100 & $25.7\pm5.0$ & $27.5\pm26.2$ & $33.6\pm6.4$ &  0   & R21 & 249.3005430 & 39.8004150 & $20.5\pm5.5$ & $27.2\pm26.3$ & $33.6\pm6.5$ & 99 \\
                   x30 & 247.5463000 & 40.8246880 & $26.0\pm5.0$ & $32.8\pm26.1$ & $33.4\pm6.0$ &  0   & R23 & 250.7459520 & 42.0942440 & $24.3\pm5.5$ & $28.2\pm26.3$ & $32.9\pm6.5$ & 99 \\
                   x31 & 248.5687100 & 40.4128880 & $27.3\pm5.0$ & $33.5\pm26.2$ & $35.0\pm6.2$ &  0   & R27 & 248.6041940 & 41.1328820 & $ 8.9\pm5.0$ & $28.3\pm26.1$ & $31.4\pm5.9$ &  0 \\
                   x33 & 248.7289700 & 39.6258620 & $26.2\pm5.0$ & $32.8\pm26.1$ & $35.8\pm6.1$ &  0   & R28 & 248.8744920 & 41.8146970 & $10.5\pm5.0$ & $22.8\pm26.2$ & $29.8\pm5.8$ &  0 \\
                   x35 & 251.4622800 & 40.8737400 & $29.9\pm4.9$ & $33.1\pm26.1$ & $36.9\pm6.3$ & 99   & R29 & 250.6316540 & 41.0494160 & $14.9\pm5.0$ & $25.6\pm26.1$ & $29.6\pm5.9$ &  0 \\
                   x36 & 248.8387500 & 41.2397900 & $28.1\pm4.9$ & $49.1\pm26.2$ & $53.8\pm7.1$ &  0   &     &             &            &              &               &              &  \\
\hline
500R\_ELAISS1\_T1\_x01 &  7.5730430 & $-$42.4126740 & $55.3\pm4.0$ & $72.2\pm4.9$ & $92.8\pm4.9$ & 99  & x54 &  9.4041210 & $-$45.0392900 & $20.7\pm4.0$ & $24.4\pm4.9$ & $25.9\pm4.7$ & 99 \\
                   x02 &  8.1660870 & $-$42.9165570 & $41.8\pm4.0$ & $42.4\pm4.9$ & $44.8\pm4.8$ &  0  & x55 &  7.8442540 & $-$43.6858440 & $20.5\pm4.0$ & $25.6\pm4.9$ & $26.6\pm4.7$ &  0 \\
                   x03 &  8.5301780 & $-$45.3173830 & $37.5\pm4.0$ & $38.2\pm4.9$ & $38.8\pm4.7$ & 99  & x58 &  9.3514700 & $-$42.0054970 & $25.9\pm4.0$ & $31.0\pm4.9$ & $33.5\pm4.9$ & 99 \\
                   x04 & 10.1632980 & $-$44.4283940 & $37.8\pm4.0$ & $50.5\pm4.9$ & $52.6\pm4.7$ & 99  & x61 &  9.2115210 & $-$44.2211270 & $18.3\pm4.0$ & $19.1\pm4.9$ & $24.0\pm4.7$ &  0 \\
                   x05 &  9.7355060 & $-$42.3740040 & $40.6\pm4.1$ & $44.3\pm5.0$ & $44.7\pm5.8$ & 99  & x63 &  7.2704830 & $-$42.0204350 & $19.3\pm4.1$ & $21.6\pm4.8$ & $27.6\pm5.1$ & 99 \\
                   x07 & 10.3368040 & $-$45.1218450 & $31.0\pm4.1$ & $32.8\pm4.9$ & $33.3\pm5.9$ & 99  & x71 &  9.6303930 & $-$43.1631500 & $18.1\pm4.0$ & $23.6\pm4.9$ & $25.2\pm4.7$ &  0 \\
                   x10 &  7.2784800 & $-$43.2463500 & $34.1\pm4.0$ & $38.0\pm4.9$ & $38.5\pm5.1$ & 99  & x72 &  9.4046820 & $-$44.3142780 & $20.7\pm4.0$ & $33.3\pm4.9$ & $35.3\pm4.8$ &  0 \\
                   x14 &  7.0078160 & $-$42.8157420 & $28.6\pm4.0$ & $36.0\pm4.9$ & $36.9\pm4.8$ & 99  & x76 &  7.4539890 & $-$43.6200640 & $21.4\pm4.0$ & $25.7\pm5.0$ & $28.1\pm5.0$ &  0 \\
                   x16 & 10.1881420 & $-$44.2214850 & $31.3\pm4.0$ & $34.5\pm4.9$ & $48.8\pm4.7$ & 99  & x77 & 10.2519650 & $-$43.3964200 & $15.5\pm4.0$ & $21.0\pm4.9$ & $25.1\pm4.7$ & 99 \\
                   x17 & 10.1256450 & $-$44.6077800 & $27.1\pm4.0$ & $34.3\pm4.9$ & $34.8\pm4.7$ & 99  & x79 &  9.3473050 & $-$42.2357750 & $17.2\pm4.0$ & $24.0\pm5.0$ & $26.8\pm5.2$ & 99 \\
                   x18 &  8.1500240 & $-$44.1745760 & $39.7\pm4.0$ & $52.0\pm4.9$ & $53.3\pm4.7$ &  0  & x80 &  9.8358310 & $-$42.7884500 & $17.1\pm4.0$ & $23.3\pm4.9$ & $28.5\pm4.7$ & 99 \\
                   x19 & 10.1535900 & $-$42.5922130 & $27.5\pm4.1$ & $39.1\pm5.0$ & $43.2\pm5.4$ & 99  & x81 & 10.2929060 & $-$44.8402000 & $11.1\pm4.0$ & $20.8\pm4.9$ & $29.1\pm4.7$ & 99 \\
                   x20 &  7.9792860 & $-$42.3241420 & $32.9\pm4.0$ & $33.9\pm4.9$ & $35.1\pm4.7$ & 99  & x84 &  7.5880940 & $-$44.3231280 & $18.2\pm4.1$ & $21.6\pm4.9$ & $25.9\pm4.6$ &  0 \\
                   x21 &  8.3067740 & $-$42.5121300 & $31.0\pm4.0$ & $43.0\pm4.8$ & $49.0\pm4.7$ & 99  & x85 &  8.3485720 & $-$43.2133900 & $15.5\pm4.0$ & $21.9\pm4.9$ & $25.4\pm4.7$ &  0 \\
                   x22 &  7.2142690 & $-$43.2308920 & $26.1\pm4.0$ & $42.6\pm4.9$ & $45.0\pm4.6$ & 99  & x86 & 10.4253850 & $-$43.5782000 & $12.6\pm4.0$ & $23.1\pm5.0$ & $27.9\pm5.2$ & 99 \\
                   x23 &  8.7997690 & $-$42.7559800 & $30.3\pm4.0$ & $42.4\pm4.9$ & $46.7\pm4.7$ & 99  & x89 &  9.7820820 & $-$42.8376430 & $10.2\pm4.0$ & $19.2\pm4.9$ & $24.1\pm4.7$ & 99 \\
                   x25 &  8.3177230 & $-$44.6524800 & $25.8\pm4.0$ & $26.4\pm4.9$ & $27.4\pm4.9$ & 99  & R01 &  8.6933630 & $-$45.2360340 & $22.9\pm4.5$ & $37.2\pm5.2$ & $46.5\pm5.2$ & 99 \\
                   x26 &  8.0315080 & $-$43.7848700 & $31.0\pm4.0$ & $34.0\pm4.9$ & $37.2\pm5.0$ &  0  & R03 &  8.3605230 & $-$45.1390240 & $16.6\pm4.5$ & $31.1\pm5.3$ & $40.9\pm5.2$ & 99 \\
                   x29 &  8.9446150 & $-$42.1464000 & $23.2\pm4.0$ & $27.5\pm4.9$ & $29.2\pm4.7$ & 99  & R04 &  9.0633750 & $-$42.1772970 & $17.2\pm4.5$ & $26.8\pm5.2$ & $40.0\pm5.2$ & 99 \\
                   x31 &  6.9647380 & $-$42.5789900 & $26.7\pm4.0$ & $26.9\pm4.9$ & $28.7\pm5.0$ & 99  & R05 &  9.1488110 & $-$42.2212520 & $23.9\pm4.5$ & $35.9\pm5.2$ & $38.6\pm5.2$ & 99 \\
                   x32 &  8.5753560 & $-$42.4578970 & $21.1\pm4.0$ & $23.0\pm4.9$ & $25.4\pm4.9$ & 99  & R06 & 10.5404570 & $-$43.1401360 & $23.3\pm5.5$ & $36.9\pm5.8$ & $38.2\pm6.4$ & 99 \\
                   x34 &  9.3138850 & $-$42.5712000 & $22.9\pm4.0$ & $23.8\pm4.9$ & $24.1\pm4.7$ & 99  & R07 &  8.6181960 & $-$45.3151390 & $21.7\pm4.7$ & $37.2\pm5.2$ & $37.6\pm5.3$ & 99 \\
                   x37 &  7.7280140 & $-$43.7831000 & $22.9\pm4.0$ & $23.7\pm4.9$ & $26.6\pm4.9$ &  0  & R08 & 10.4440930 & $-$42.7699610 & $21.6\pm4.5$ & $35.4\pm5.2$ & $36.8\pm5.1$ & 99 \\
                   x38 &  9.9900390 & $-$43.6213150 & $24.4\pm4.0$ & $30.5\pm5.0$ & $30.5\pm4.9$ & 99  & R11 &  9.7506690 & $-$42.5901630 & $ 8.2\pm4.3$ & $23.2\pm5.1$ & $30.4\pm4.9$ & 99 \\
                   x39 &  7.4767650 & $-$42.3724560 & $26.1\pm4.0$ & $36.7\pm4.9$ & $46.3\pm4.7$ & 99  & R12 &  8.9158070 & $-$45.0944570 & $20.7\pm4.3$ & $24.4\pm5.0$ & $30.3\pm4.8$ & 99 \\
                   x40 &  7.3295750 & $-$42.7385860 & $20.8\pm4.0$ & $20.9\pm4.9$ & $25.2\pm4.7$ & 99  & R13 &  8.8405350 & $-$45.2788130 & $12.5\pm4.7$ & $22.9\pm5.3$ & $29.5\pm5.3$ & 99 \\
                   x41 &  8.4672190 & $-$45.3357350 & $21.5\pm4.0$ & $34.2\pm4.9$ & $37.6\pm4.9$ & 99  & R15 &  7.5176500 & $-$44.3423670 & $19.1\pm4.6$ & $23.8\pm5.2$ & $29.4\pm5.2$ & 99 \\
                   x43 &  8.0250060 & $-$45.0015260 & $22.2\pm4.0$ & $27.5\pm4.9$ & $28.1\pm4.7$ & 99  & R16 &  8.9019500 & $-$43.9100070 & $14.7\pm4.0$ & $26.9\pm4.9$ & $29.0\pm4.6$ &  0 \\
                   x45 &  9.2921090 & $-$43.7120600 & $26.3\pm4.0$ & $27.0\pm4.9$ & $28.2\pm4.7$ &  0  & R17 &  7.9397140 & $-$42.0873940 & $20.0\pm4.5$ & $21.6\pm5.2$ & $27.8\pm5.1$ & 99 \\
                   x46 &  7.9919200 & $-$43.9876900 & $21.2\pm4.0$ & $24.9\pm4.9$ & $25.0\pm4.8$ &  0  & R18 &  7.4465620 & $-$42.3655930 & $20.5\pm4.4$ & $25.4\pm5.4$ & $27.8\pm5.1$ & 99 \\
                   x47 &  9.2930340 & $-$43.1076300 & $22.9\pm4.0$ & $32.0\pm4.9$ & $32.0\pm4.7$ &  0  & R19 &  7.9437990 & $-$45.2825770 & $15.7\pm4.5$ & $23.7\pm5.3$ & $27.2\pm5.2$ & 99 \\
                   x49 &  8.8640320 & $-$42.5011180 & $19.4\pm4.0$ & $23.3\pm4.9$ & $29.9\pm5.0$ & 99  & R20 &  7.5004040 & $-$44.2993590 & $18.2\pm4.5$ & $26.1\pm5.3$ & $26.6\pm5.2$ & 99 \\
                   x51 & 10.4830060 & $-$43.0886340 & $28.2\pm4.0$ & $36.2\pm4.9$ & $37.5\pm4.8$ & 99  & R26 &  7.9629710 & $-$43.7610050 & $13.8\pm4.4$ & $21.0\pm5.2$ & $25.8\pm5.1$ &  0 \\
                   x53 &  9.7077120 & $-$42.2273030 & $23.2\pm4.0$ & $25.1\pm4.9$ & $25.6\pm4.7$ & 99  & R27 & 10.1876680 & $-$44.5124800 & $10.2\pm4.0$ & $22.6\pm4.8$ & $24.0\pm4.6$ & 99 \\
\hline
    500R\_FLS\_T1\_x02 & 259.7872300 & 60.1205520 & $36.0\pm5.5$ & $40.8\pm6.0$ & $41.0\pm5.9$ & 99   & x35 & 256.5182000 & 58.4881900 & $26.7\pm5.5$ & $28.1\pm6.2$ & $31.8\pm5.8$ & 99   \\
                   x03 & 257.2208600 & 58.8160970 & $39.0\pm5.5$ & $43.6\pm6.3$ & $46.8\pm6.0$ & 99   & x36 & 256.6789600 & 60.6350400 & $26.1\pm5.5$ & $30.6\pm6.0$ & $30.6\pm5.8$ & 99   \\
                   x04 & 261.5066800 & 60.1805150 & $35.8\pm5.5$ & $39.2\pm6.0$ & $40.3\pm5.8$ & 99   & x37 & 258.2403300 & 59.7001400 & $25.8\pm5.5$ & $30.9\pm6.0$ & $34.8\pm5.8$ & 99   \\
                   x06 & 258.3609600 & 58.4001580 & $47.0\pm5.5$ & $50.1\pm6.1$ & $53.6\pm5.9$ & 99   & x42 & 256.6977000 & 60.2464830 & $16.3\pm5.5$ & $23.7\pm6.0$ & $30.9\pm5.8$ & 99   \\
                   x07 & 261.3957200 & 58.8613130 & $39.1\pm5.5$ & $43.3\pm6.1$ & $45.5\pm5.9$ &  1   & x43 & 256.8321200 & 60.4376400 & $33.2\pm5.5$ & $53.2\pm6.0$ & $61.1\pm5.9$ & 99   \\
                   x09 & 260.2061800 & 59.7744940 & $27.8\pm5.5$ & $46.7\pm6.0$ & $48.7\pm5.8$ & 99   & x44 & 256.6993400 & 58.7729720 & $17.0\pm5.5$ & $33.4\pm6.1$ & $44.3\pm6.1$ & 99   \\
                   x11 & 259.7167400 & 59.9014300 & $28.4\pm5.5$ & $33.1\pm6.0$ & $35.0\pm5.8$ &  1   & x45 & 256.8684700 & 60.2745900 & $23.4\pm5.5$ & $31.1\pm6.0$ & $37.3\pm5.8$ & 99   \\
                   x12 & 261.1949500 & 59.5561560 & $21.1\pm5.5$ & $32.1\pm6.0$ & $33.7\pm5.8$ & 99   & x46 & 260.7970300 & 60.3312030 & $16.2\pm5.5$ & $25.7\pm6.2$ & $33.8\pm6.6$ & 99   \\
                   x13 & 261.0537000 & 58.1153260 & $32.1\pm5.6$ & $42.4\pm6.1$ & $46.1\pm6.5$ & 99   & x49 & 261.0396000 & 58.3882400 & $27.8\pm5.5$ & $34.9\pm6.2$ & $38.8\pm6.7$ & 99   \\
                   x14 & 256.7055700 & 59.3762600 & $31.1\pm5.5$ & $39.5\pm6.1$ & $41.7\pm6.0$ & 99   & x50 & 260.8136600 & 59.1536560 & $20.0\pm5.5$ & $29.6\pm6.0$ & $32.3\pm5.9$ &  1   \\
                   x15 & 259.8840300 & 60.4752240 & $25.4\pm5.5$ & $41.6\pm6.1$ & $41.9\pm5.8$ & 99   & R01 & 258.2862780 & 59.1571580 & $33.6\pm5.6$ & $49.2\pm6.0$ & $51.0\pm5.8$ & 99   \\
                   x16 & 259.2150600 & 58.3634640 & $31.9\pm5.5$ & $36.0\pm6.0$ & $38.2\pm5.9$ & 99   & R02 & 257.0850120 & 60.0418170 & $32.2\pm5.5$ & $43.4\pm6.0$ & $46.5\pm5.8$ & 99   \\
                   x18 & 257.1197500 & 59.6780100 & $35.9\pm5.5$ & $42.2\pm6.0$ & $45.0\pm5.9$ & 99   & R03 & 260.1050360 & 58.2539910 & $26.8\pm5.6$ & $38.2\pm6.0$ & $43.3\pm5.8$ & 99   \\
                   x21 & 259.2410300 & 60.1728320 & $27.8\pm5.5$ & $46.9\pm6.1$ & $47.2\pm5.9$ & 99   & R04 & 256.7723980 & 60.6496560 & $16.9\pm5.8$ & $24.8\pm6.4$ & $42.1\pm6.3$ & 99   \\
                   x23 & 260.4969500 & 59.4218500 & $27.5\pm5.5$ & $29.0\pm6.1$ & $33.2\pm6.1$ & 99   & R05 & 260.0490780 & 58.8437580 & $19.9\pm5.6$ & $34.8\pm6.1$ & $39.9\pm5.8$ & 99   \\
                   x28 & 258.6703000 & 58.3429300 & $27.3\pm5.5$ & $33.4\pm6.3$ & $34.7\pm6.9$ &  1   & R07 & 259.3683640 & 59.2924290 & $25.3\pm5.6$ & $36.4\pm6.0$ & $38.6\pm5.8$ & 99   \\
                   x29 & 260.3498000 & 59.2983250 & $23.5\pm5.5$ & $27.9\pm6.0$ & $32.8\pm6.0$ & 99   & R10 & 260.1893690 & 58.5978440 & $24.0\pm5.6$ & $25.6\pm6.0$ & $36.1\pm5.8$ & 99   \\
                   x30 & 259.6657400 & 58.3446350 & $23.9\pm5.5$ & $38.7\pm6.1$ & $41.6\pm5.9$ &  1   & R11 & 257.8784960 & 59.6585270 & $16.8\pm5.5$ & $25.7\pm6.0$ & $35.4\pm5.8$ & 99   \\
                   x31 & 257.9499200 & 58.5761570 & $40.6\pm5.5$ & $56.1\pm6.0$ & $64.4\pm5.8$ & 99   & R13 & 258.9340220 & 59.1486130 & $13.3\pm5.6$ & $21.3\pm6.1$ & $32.5\pm5.8$ & 99   \\
                   x32 & 258.7505800 & 60.4297300 & $17.6\pm5.6$ & $22.3\pm6.0$ & $32.5\pm5.8$ & 99   & R16 & 257.7951780 & 59.3413190 & $20.1\pm5.6$ & $28.6\pm6.0$ & $29.1\pm5.8$ & 99   \\
                   x33 & 259.7567700 & 59.2779100 & $25.7\pm5.5$ & $27.4\pm6.0$ & $30.2\pm5.8$ & 99   &                   &            &              &              &              &    \\ 
\hline
 500R\_GOODSN\_T1\_x01 & 189.7736000 & 62.0934260 & $31.1\pm2.1$ & $43.2\pm2.8$ & $43.5\pm3.5$ &  0 & x10 & 189.9244100 & 62.4236800 & $17.2\pm2.1$ & $26.3\pm2.8$ & $27.6\pm3.4$ & 99 \\
                   x03 & 188.7572500 & 62.3737750 & $21.7\pm2.1$ & $26.8\pm2.8$ & $29.2\pm3.4$ &  0 & x16 & 188.3899000 & 62.1568570 & $11.7\pm2.1$ & $18.2\pm2.8$ & $24.1\pm3.4$ & 99 \\
                   x09 & 189.7990600 & 62.0264130 & $17.9\pm2.1$ & $22.7\pm2.8$ & $24.1\pm3.4$ &  0 & x20 & 188.7918400 & 62.1868200 & $10.9\pm2.1$ & $16.8\pm2.8$ & $18.9\pm3.4$ &  1 \\
\hline
    500R\_LH\_T1\_x001 & 160.2103100 & 56.1147500 & $64.9\pm3.8$ & $119.2\pm4.8$ & $137.5\pm4.5$ &  0  & x188 & 157.6477700 & 57.8652530 & $21.2\pm3.8$ & $22.3\pm4.8$ & $26.0\pm4.6$  &  0 \\
                  x002 & 165.4973300 & 58.6576540 & $70.3\pm0.0$ & $72.6\pm4.8$ & $75.2\pm0.0$  &  0  & x190 & 163.4511600 & 56.7920880 & $16.9\pm3.8$ & $25.4\pm4.8$ & $25.7\pm4.5$  &  0 \\
                  x003 & 159.4345600 & 57.1986000 & $56.2\pm3.8$ & $61.4\pm4.8$ & $64.7\pm4.7$  &  1  & x191 & 165.0856500 & 57.4782900 & $15.1\pm3.8$ & $24.0\pm4.8$ & $25.1\pm4.6$  & 99 \\
                  x005 & 160.4710200 & 58.7568550 & $49.0\pm3.8$ & $68.2\pm4.8$ & $70.8\pm4.8$  &  0  & x192 & 159.8823500 & 56.7337800 & $18.7\pm3.8$ & $24.9\pm4.8$ & $25.4\pm4.6$  &  0 \\
                  x006 & 162.9744400 & 60.5200900 & $37.0\pm3.8$ & $41.6\pm4.8$ & $50.3\pm5.2$  & 99  & x196 & 160.7510000 & 57.8922800 & $18.6\pm3.8$ & $27.5\pm4.8$ & $29.8\pm4.5$  &  0 \\
                  x012 & 162.4874600 & 58.5641140 & $41.7\pm3.8$ & $48.3\pm4.8$ & $50.2\pm4.6$  &  0  & x199 & 161.4817800 & 57.9256320 & $16.4\pm3.8$ & $22.0\pm4.8$ & $23.2\pm4.5$  &  0 \\
                  x014 & 165.4424600 & 57.6662980 & $35.3\pm3.8$ & $45.1\pm4.8$ & $52.0\pm4.5$  & 99  & x201 & 159.9243500 & 58.5299700 & $16.7\pm3.8$ & $22.8\pm4.8$ & $23.0\pm4.5$  &  0 \\
                  x016 & 156.2868500 & 59.0083240 & $42.9\pm3.8$ & $46.9\pm4.8$ & $48.7\pm4.6$  & 99  & x203 & 163.8069500 & 58.8959540 & $13.4\pm3.8$ & $21.5\pm4.8$ & $25.6\pm4.5$  &  0 \\
                  x017 & 165.3661800 & 59.8619420 & $42.1\pm0.0$ & $43.2\pm4.8$ & $45.8\pm0.0$  & 99  & x204 & 162.6299700 & 56.5125730 & $19.8\pm3.8$ & $33.6\pm4.8$ & $37.0\pm4.7$  & 99 \\
                  x019 & 157.2983100 & 57.6911050 & $32.9\pm3.8$ & $43.0\pm4.9$ & $43.4\pm5.3$  &  0  & x206 & 160.2573200 & 56.3359450 & $18.3\pm3.8$ & $27.2\pm4.9$ & $27.9\pm5.2$  &  0 \\
                  x021 & 157.1233500 & 59.2248880 & $36.4\pm3.8$ & $37.3\pm4.8$ & $40.9\pm4.7$  & 99  & x208 & 161.3865400 & 60.0077440 & $20.6\pm3.8$ & $27.8\pm4.8$ & $31.5\pm4.7$  &  0 \\
                  x028 & 165.7378700 & 58.0099260 & $34.5\pm3.8$ & $47.8\pm4.8$ & $51.8\pm4.6$  & 99  & x211 & 164.7647100 & 58.3363880 & $15.7\pm3.8$ & $20.1\pm4.8$ & $26.0\pm4.5$  &  0 \\
                  x029 & 157.2097200 & 58.2731000 & $22.7\pm3.8$ & $26.2\pm4.8$ & $27.4\pm4.6$  & 99  & x212 & 162.6342600 & 55.6990130 & $21.7\pm3.8$ & $28.6\pm4.8$ & $29.4\pm4.6$  & 99 \\
                  x034 & 162.6435200 & 60.5433000 & $34.2\pm3.8$ & $34.4\pm4.8$ & $34.5\pm5.0$  & 99  & x214 & 158.6432200 & 56.5285450 & $21.8\pm3.8$ & $23.5\pm4.8$ & $27.2\pm4.6$  & 99 \\
                  x038 & 157.6440900 & 57.8923000 & $29.2\pm3.8$ & $38.6\pm4.8$ & $42.0\pm4.7$  &  0  & x215 & 157.8736400 & 58.5639900 & $20.2\pm3.8$ & $25.6\pm4.8$ & $28.4\pm4.6$  & 99 \\
                  x039 & 160.1574000 & 55.6817050 & $28.3\pm3.8$ & $39.7\pm4.8$ & $44.2\pm4.7$  &  1  & x216 & 159.8366200 & 59.8805540 & $14.3\pm3.8$ & $20.9\pm4.8$ & $24.9\pm4.5$  &  0 \\
                  x041 & 157.5173600 & 58.0099260 & $24.4\pm3.8$ & $29.5\pm4.8$ & $31.4\pm4.6$  &  0  & x217 & 160.3839700 & 59.6642840 & $19.8\pm3.8$ & $29.0\pm4.8$ & $29.4\pm4.8$  &  0 \\
                  x045 & 163.9036400 & 59.5162400 & $30.4\pm3.8$ & $31.3\pm4.8$ & $31.9\pm4.7$  & 99  & x224 & 159.8995500 & 57.1155240 & $12.7\pm3.8$ & $20.5\pm4.8$ & $22.7\pm4.5$  &  0 \\
                  x046 & 164.6024600 & 56.7853000 & $26.5\pm3.8$ & $26.7\pm4.8$ & $28.9\pm4.9$  & 99  & x226 & 161.0703700 & 60.1694680 & $14.3\pm3.8$ & $30.2\pm4.8$ & $30.3\pm4.6$  &  0 \\
                  x048 & 162.5957000 & 55.7876100 & $27.8\pm3.8$ & $30.1\pm4.7$ & $30.5\pm4.4$  & 99  & x230 & 158.8239900 & 56.7683100 & $15.3\pm3.8$ & $29.8\pm4.8$ & $30.3\pm4.6$  &  0 \\
                  x049 & 165.3606400 & 56.8361740 & $32.5\pm3.8$ & $37.6\pm4.8$ & $39.4\pm5.0$  & 99  & x231 & 164.1621700 & 59.6258400 & $15.1\pm3.9$ & $21.1\pm4.8$ & $33.3\pm4.5$  & 99 \\
                  x050 & 163.6935300 & 59.6084630 & $25.4\pm3.8$ & $32.9\pm4.8$ & $37.6\pm4.5$  & 99  & x233 & 159.9667700 & 56.8604350 & $19.9\pm3.8$ & $30.8\pm4.8$ & $35.6\pm4.6$  &  0 \\
                  x056 & 162.8832000 & 56.6057660 & $24.8\pm3.8$ & $38.9\pm4.8$ & $45.1\pm4.5$  &  0  & x235 & 159.8640000 & 57.0078700 & $17.9\pm3.8$ & $24.4\pm4.8$ & $26.1\pm5.2$  &  0 \\
                  x057 & 161.7783800 & 55.8344400 & $30.6\pm3.8$ & $33.4\pm5.1$ & $36.2\pm5.6$  &  0  & x238 & 160.0268600 & 56.4916730 & $17.0\pm3.8$ & $24.7\pm4.8$ & $25.3\pm4.5$  &  0 \\
                  x058 & 157.9663800 & 57.7215350 & $27.6\pm3.8$ & $34.4\pm4.8$ & $34.8\pm4.5$  &  0  & x239 & 159.7755700 & 57.1365000 & $12.0\pm3.8$ & $18.6\pm4.8$ & $23.2\pm4.5$  &  0 \\
                  x061 & 163.8057900 & 56.2244640 & $26.3\pm3.7$ & $38.5\pm4.8$ & $42.7\pm4.6$  & 99  & x240 & 159.6128800 & 59.2551880 & $16.9\pm3.8$ & $22.9\pm4.8$ & $24.8\pm4.8$  &  0 \\
                  x062 & 161.2159000 & 57.3971860 & $26.5\pm3.8$ & $29.9\pm4.8$ & $29.9\pm4.6$  &  0  & x245 & 162.9422500 & 58.0646500 & $19.8\pm3.8$ & $27.9\pm4.8$ & $30.5\pm4.6$  &  0 \\
                  x063 & 163.7543300 & 57.1250080 & $23.1\pm3.8$ & $26.7\pm4.8$ & $27.5\pm4.7$  &  0  & x248 & 163.1489700 & 58.0137900 & $15.3\pm3.8$ & $27.3\pm4.8$ & $31.5\pm4.7$  &  0 \\
                  x067 & 162.0749000 & 58.3494070 & $29.9\pm3.8$ & $34.3\pm4.8$ & $34.8\pm4.8$  &  0  & x249 & 165.3836800 & 58.0452100 & $17.7\pm3.8$ & $27.5\pm4.8$ & $30.7\pm4.9$  &  0 \\
                  x070 & 165.3189800 & 58.5554470 & $36.3\pm3.8$ & $39.8\pm4.8$ & $40.5\pm4.7$  &  0  & x252 & 160.1281300 & 56.8181150 & $15.8\pm3.8$ & $24.4\pm4.8$ & $26.1\pm4.7$  &  0 \\
                  x071 & 163.5534200 & 56.6875700 & $22.9\pm3.8$ & $23.8\pm4.8$ & $24.8\pm4.7$  & 99  & x257 & 157.5387700 & 59.2476040 & $19.6\pm3.8$ & $24.2\pm4.8$ & $28.8\pm4.5$  & 99 \\
                  x076 & 161.5572700 & 55.6107250 & $26.6\pm3.8$ & $37.1\pm4.7$ & $42.9\pm4.5$  &  0  & x262 & 160.7136100 & 57.5219200 & $12.9\pm3.8$ & $23.2\pm4.8$ & $27.5\pm4.5$  & 99 \\
                  x078 & 162.7648800 & 59.2746930 & $21.0\pm3.8$ & $24.6\pm4.8$ & $29.3\pm5.2$  &  0   & R01 & 164.9188950 & 59.5097300 & $40.2\pm5.7$ & $53.4\pm6.3$ & $60.9\pm6.5$  & 99 \\
                  x080 & 159.9581100 & 57.1879600 & $27.8\pm3.8$ & $29.8\pm4.8$ & $30.1\pm4.7$  &  0   & R02 & 161.0740510 & 55.4109330 & $29.1\pm5.0$ & $37.9\pm5.6$ & $58.5\pm6.0$  & 99 \\
                  x082 & 157.5438500 & 59.2835700 & $21.0\pm3.8$ & $26.2\pm4.8$ & $29.9\pm4.6$  & 99   & R03 & 165.8240660 & 59.6815300 & $35.7\pm6.3$ & $53.4\pm6.9$ & $57.4\pm7.5$  & 99 \\
                  x083 & 165.6189000 & 58.0033870 & $26.7\pm3.8$ & $29.8\pm4.8$ & $29.9\pm4.5$  & 99   & R06 & 165.1978470 & 59.3353470 & $24.6\pm5.6$ & $44.6\pm6.0$ & $53.2\pm6.7$  & 99 \\
                  x085 & 163.3653100 & 56.4301220 & $27.6\pm3.8$ & $32.0\pm4.8$ & $36.0\pm4.7$  &  0   & R08 & 163.6534670 & 60.3856530 & $31.6\pm4.5$ & $47.3\pm5.2$ & $52.1\pm5.3$  & 99 \\
                  x090 & 163.5243500 & 56.4503940 & $19.4\pm3.8$ & $28.1\pm4.8$ & $30.0\pm4.5$  &  0   & R10 & 166.4412750 & 57.1884430 & $34.3\pm4.8$ & $44.6\pm5.4$ & $49.4\pm5.8$  & 99 \\
                  x092 & 159.9470000 & 59.0228200 & $23.7\pm3.8$ & $28.2\pm4.8$ & $28.6\pm4.6$  &  0   & R11 & 159.9566930 & 56.6216570 & $31.1\pm3.9$ & $45.5\pm4.7$ & $46.6\pm4.6$  &  0 \\
                  x093 & 163.1306900 & 56.7429580 & $25.9\pm3.8$ & $34.4\pm4.8$ & $39.4\pm5.1$  &  0   & R13 & 165.3718850 & 58.6555980 & $21.7\pm5.0$ & $39.9\pm5.7$ & $46.3\pm5.9$  &  0 \\
                  x096 & 157.5291300 & 58.0450970 & $22.7\pm3.8$ & $29.7\pm4.8$ & $30.7\pm4.6$  &  0   & R14 & 156.0292580 & 58.9669930 & $28.2\pm4.7$ & $41.5\pm5.4$ & $45.7\pm5.7$  & 99 \\
                  x097 & 163.6224400 & 59.4118300 & $27.4\pm3.8$ & $30.2\pm4.8$ & $30.9\pm4.6$  &  0   & R16 & 156.4030410 & 58.9480680 & $29.3\pm4.4$ & $37.5\pm5.1$ & $39.6\pm5.2$  & 99 \\
                  x098 & 166.0936600 & 57.2025450 & $24.9\pm3.8$ & $26.4\pm4.8$ & $34.9\pm4.5$  & 99   & R18 & 161.2003440 & 60.5559280 & $20.1\pm5.1$ & $35.0\pm5.8$ & $39.0\pm5.7$  & 99 \\
                  x099 & 160.3612000 & 57.2526440 & $20.2\pm3.8$ & $28.1\pm4.8$ & $29.7\pm4.5$  &  0   & R22 & 159.6929880 & 56.1620990 & $25.7\pm4.0$ & $30.7\pm4.8$ & $37.3\pm4.7$  &  0 \\
                  x103 & 157.5592300 & 58.8311900 & $22.1\pm3.8$ & $26.9\pm4.9$ & $30.5\pm5.2$  & 99   & R27 & 158.0416600 & 56.7689050 & $26.8\pm4.3$ & $32.2\pm5.1$ & $36.1\pm5.2$  &  0 \\
                  x105 & 160.7376400 & 59.6635630 & $26.0\pm3.8$ & $33.1\pm4.8$ & $35.0\pm4.8$  &  0   & R28 & 158.5426840 & 59.6248530 & $18.5\pm4.5$ & $35.7\pm5.3$ & $35.8\pm5.3$  & 99 \\
                  x107 & 164.6179500 & 57.6990130 & $25.0\pm3.8$ & $31.2\pm4.8$ & $35.3\pm4.8$  &  0   & R30 & 164.5306600 & 59.7918730 & $20.7\pm5.6$ & $22.9\pm6.4$ & $35.4\pm6.6$  & 99 \\
                  x110 & 162.9453100 & 58.3270340 & $23.0\pm3.8$ & $33.0\pm4.8$ & $35.2\pm4.7$  &  0   & R31 & 163.7113080 & 60.0975740 & $22.6\pm4.2$ & $32.0\pm5.0$ & $34.9\pm5.0$  & 99 \\
                  x118 & 161.9691200 & 60.1344800 & $25.2\pm3.8$ & $34.8\pm4.8$ & $36.6\pm4.9$  & 99   & R32 & 158.8485150 & 59.9731210 & $19.6\pm5.1$ & $27.4\pm5.8$ & $34.8\pm6.3$  & 99 \\
                  x119 & 161.3193700 & 58.3547060 & $24.6\pm3.8$ & $28.6\pm4.8$ & $29.7\pm4.9$  &  0   & R33 & 164.3138850 & 56.4151980 & $29.5\pm4.8$ & $33.1\pm5.4$ & $34.6\pm5.5$  & 99 \\
                  x125 & 159.5949600 & 59.6118850 & $23.3\pm3.8$ & $31.7\pm4.8$ & $33.6\pm5.4$  &  0   & R37 & 161.7022040 & 55.6209620 & $11.5\pm4.7$ & $26.8\pm5.5$ & $33.8\pm5.5$  &  0 \\
                  x126 & 162.7170100 & 56.4316750 & $19.7\pm3.8$ & $26.6\pm4.8$ & $30.9\pm4.5$  &  0   & R39 & 157.1564300 & 57.8825660 & $10.3\pm4.3$ & $12.2\pm5.2$ & $33.1\pm5.2$  &  0 \\
                  x127 & 162.5613900 & 58.9401100 & $22.8\pm3.8$ & $30.4\pm4.8$ & $32.8\pm4.6$  &  0   & R43 & 162.0889880 & 58.6611880 & $19.5\pm3.7$ & $28.3\pm4.6$ & $31.2\pm4.5$  &  0 \\
                  x130 & 163.5031000 & 59.7616460 & $22.4\pm3.8$ & $31.8\pm4.8$ & $33.0\pm4.5$  & 99   & R45 & 161.2803730 & 55.9559260 & $20.2\pm4.0$ & $29.6\pm4.8$ & $31.0\pm4.8$  &  0 \\
                  x136 & 159.3364900 & 59.6548160 & $18.5\pm3.8$ & $23.8\pm4.8$ & $24.7\pm4.6$  &  0   & R47 & 157.7468550 & 59.3377740 & $18.6\pm4.4$ & $24.9\pm5.1$ & $30.8\pm5.1$  & 99 \\
                  x137 & 162.1767700 & 57.4715770 & $20.9\pm3.8$ & $26.5\pm4.8$ & $29.1\pm4.7$  &  0   & R48 & 157.5894250 & 59.3804780 & $ 9.7\pm4.7$ & $17.9\pm5.3$ & $30.7\pm5.5$  & 99 \\
                  x138 & 162.9243200 & 59.6706850 & $24.7\pm3.8$ & $26.8\pm4.8$ & $38.3\pm4.5$  &  0   & R50 & 161.7618730 & 55.7468060 & $16.3\pm4.0$ & $29.1\pm4.9$ & $30.2\pm4.8$  &  0 \\
                  x142 & 156.6864800 & 58.4602280 & $18.1\pm3.8$ & $27.0\pm4.8$ & $27.8\pm4.6$  & 99   & R51 & 157.6950370 & 57.7577770 & $14.1\pm3.9$ & $22.8\pm4.8$ & $29.7\pm4.7$  &  0 \\
                  x148 & 164.3733800 & 59.7304800 & $19.9\pm3.8$ & $24.6\pm4.8$ & $26.0\pm5.0$  & 99   & R52 & 161.6336420 & 60.3369590 & $17.5\pm4.0$ & $28.6\pm4.9$ & $29.0\pm4.8$  & 99 \\
                  x149 & 158.2025500 & 56.3381600 & $28.0\pm3.9$ & $43.5\pm4.8$ & $50.2\pm5.3$  & 99   & R55 & 164.9715000 & 58.5906830 & $18.5\pm3.9$ & $26.5\pm4.8$ & $27.3\pm4.7$  &  0 \\
                  x154 & 160.8355100 & 57.3465040 & $16.5\pm3.8$ & $20.6\pm4.8$ & $25.0\pm4.6$  &  0   & R56 & 162.6942610 & 60.5302920 & $17.1\pm4.4$ & $24.4\pm5.2$ & $27.0\pm5.1$  & 99 \\
                  x155 & 162.1904000 & 59.8251400 & $13.5\pm3.8$ & $19.4\pm4.8$ & $22.6\pm4.5$  &  0   & R57 & 157.6725480 & 58.0445660 & $ 9.2\pm3.8$ & $21.7\pm4.7$ & $26.6\pm4.6$  &  0 \\
                  x162 & 160.9322700 & 56.0268330 & $18.9\pm3.8$ & $27.3\pm4.8$ & $29.9\pm4.7$  &  0   & R58 & 159.8182410 & 57.8763440 & $20.0\pm3.8$ & $24.3\pm4.7$ & $26.5\pm4.6$  &  0 \\
                  x170 & 160.8808300 & 57.9549670 & $16.4\pm3.8$ & $26.0\pm4.8$ & $27.3\pm4.5$  &  0   & R61 & 164.7121570 & 56.8519660 & $13.2\pm3.8$ & $24.4\pm4.7$ & $26.1\pm4.6$  & 99 \\
                  x171 & 162.8708200 & 56.0687520 & $25.4\pm3.8$ & $29.8\pm4.8$ & $32.2\pm4.5$  & 99   & R66 & 159.3201820 & 56.2519120 & $15.9\pm4.0$ & $22.9\pm4.9$ & $25.1\pm4.8$  &  0 \\
                  x172 & 162.1929800 & 58.4518050 & $26.1\pm3.8$ & $28.3\pm4.8$ & $29.1\pm4.6$  &  0   & R67 & 161.2083850 & 59.6262550 & $ 4.9\pm3.8$ & $17.6\pm4.7$ & $25.1\pm4.6$  &  0 \\
                  x173 & 159.6956800 & 56.1868320 & $23.9\pm3.8$ & $28.9\pm4.8$ & $32.4\pm5.2$  &  0   & R68 & 163.5320850 & 58.3045100 & $11.8\pm3.8$ & $19.4\pm4.7$ & $24.9\pm4.6$  &  0 \\
                  x174 & 163.0163600 & 58.5649220 & $17.3\pm3.8$ & $22.3\pm4.8$ & $25.6\pm4.9$  &  0   & R70 & 156.6459850 & 58.5453700 & $15.2\pm4.0$ & $21.6\pm4.8$ & $24.4\pm4.8$  & 99 \\
                  x179 & 165.5440500 & 58.0698240 & $24.8\pm3.8$ & $24.9\pm4.8$ & $25.5\pm4.8$  &  0   & R71 & 165.0245530 & 58.5239100 & $ 5.2\pm3.9$ & $13.5\pm4.8$ & $24.3\pm4.8$  &  0 \\
                  x180 & 161.6305500 & 59.9054570 & $24.6\pm3.8$ & $25.8\pm4.8$ & $26.7\pm4.5$  &  0   & R73 & 160.2602280 & 56.9672890 & $12.0\pm3.8$ & $23.5\pm4.7$ & $24.2\pm4.6$  &  0 \\
                  x184 & 164.2049700 & 58.5325280 & $20.2\pm3.8$ & $25.2\pm4.8$ & $27.7\pm4.6$  &  0   &     &             &            &              &              &               & \\
\hline
500R\_XMMLSS\_T1\_x01 & 35.4638750 & $-$6.7881400 & $42.7\pm4.5$ & $45.7\pm8.2$ & $52.0\pm7.1$ & 99 & x77 & 37.5646440 & $-$4.1012730 & $25.6\pm4.6$ & $30.3\pm7.6$ & $32.0\pm6.3$ & 99 \\
                  x03 & 36.2023200 & $-$4.2065420 & $46.0\pm4.5$ & $57.4\pm7.6$ & $59.2\pm6.3$ & 99 & x81 & 34.4320900 & $-$3.1526560 & $25.0\pm4.5$ & $39.2\pm7.7$ & $46.8\pm6.7$ & 99 \\
                  x05 & 35.2150000 & $-$3.5765250 & $44.4\pm4.5$ & $46.4\pm7.7$ & $63.7\pm6.3$ & 99 & x83 & 34.8303260 & $-$6.7639270 & $15.4\pm4.6$ & $32.8\pm7.6$ & $32.8\pm6.3$ &  1 \\
                  x07 & 36.1155500 & $-$4.8230660 & $31.8\pm4.5$ & $45.5\pm7.7$ & $47.2\pm6.4$ & 99 & x84 & 37.7175370 & $-$4.4059930 & $26.1\pm4.6$ & $27.2\pm7.8$ & $40.9\pm7.2$ & 99 \\
                  x08 & 34.2053870 & $-$2.3493410 & $33.8\pm4.6$ & $36.3\pm7.7$ & $45.2\pm6.3$ & 99 & x95 & 36.9986400 & $-$5.5569910 & $28.3\pm4.6$ & $49.2\pm7.6$ & $62.6\pm6.3$ & 99 \\
                  x12 & 32.5189100 & $-$4.9609560 & $34.0\pm4.6$ & $40.6\pm7.6$ & $42.7\pm6.4$ & 99 & R01 & 35.5499030 & $-$7.0390710 & $24.2\pm5.7$ & $46.5\pm8.2$ & $77.8\pm7.4$ & 99 \\
                  x13 & 37.3286700 & $-$3.3225070 & $37.8\pm4.5$ & $43.9\pm7.6$ & $50.4\pm6.4$ & 99 & R02 & 37.3702490 & $-$3.4341550 & $43.4\pm5.6$ & $49.9\pm8.2$ & $54.6\pm7.4$ & 99 \\
                  x18 & 35.9399200 & $-$2.6448750 & $33.9\pm4.6$ & $40.2\pm7.6$ & $44.5\pm6.4$ & 99 & R03 & 35.2198110 & $-$7.2153330 & $25.2\pm6.0$ & $32.1\pm8.8$ & $49.1\pm7.7$ & 99 \\
                  x22 & 34.8219900 & $-$2.2439880 & $32.8\pm4.6$ & $38.0\pm7.7$ & $43.6\pm6.8$ & 99 & R04 & 35.2859100 & $-$7.1726580 & $27.6\pm5.6$ & $38.6\pm8.2$ & $47.0\pm7.1$ & 99 \\
                  x26 & 35.6203500 & $-$4.2926400 & $33.8\pm4.5$ & $34.6\pm7.6$ & $37.2\pm6.3$ & 99 & R06 & 36.5244140 & $-$3.3076310 & $18.1\pm5.1$ & $37.8\pm7.9$ & $44.3\pm6.7$ & 99 \\
                  x30 & 33.3256450 & $-$2.9493650 & $33.5\pm4.6$ & $35.6\pm7.7$ & $37.2\pm6.8$ & 99 & R07 & 33.1355210 & $-$4.7839840 & $29.8\pm5.1$ & $39.5\pm7.9$ & $44.1\pm6.7$ & 99 \\
                  x32 & 35.2069360 & $-$3.5443820 & $30.5\pm4.5$ & $37.8\pm7.7$ & $42.2\pm6.7$ & 99 & R08 & 36.0208140 & $-$6.5047160 & $32.8\pm5.1$ & $42.5\pm8.0$ & $42.9\pm6.7$ & 99 \\
                  x33 & 35.6233830 & $-$4.4421260 & $27.1\pm4.5$ & $35.1\pm7.7$ & $39.1\pm6.9$ & 99 & R09 & 35.4270090 & $-$5.9561270 & $29.1\pm5.1$ & $41.5\pm7.9$ & $42.8\pm6.6$ & 99 \\
                  x44 & 37.0219080 & $-$5.2028940 & $23.2\pm4.6$ & $40.2\pm7.6$ & $42.5\pm6.3$ & 99 & R11 & 33.4903300 & $-$5.9040590 & $25.1\pm5.6$ & $29.7\pm8.2$ & $41.6\pm7.1$ & 99 \\
                  x46 & 34.7346700 & $-$4.5947770 & $30.8\pm4.5$ & $43.4\pm7.6$ & $44.0\pm6.4$ & 99 & R12 & 33.8941210 & $-$3.6739460 & $17.0\pm5.1$ & $39.7\pm7.9$ & $40.7\pm6.8$ & 99 \\
                  x51 & 34.5510030 & $-$3.6252920 & $31.5\pm4.5$ & $37.5\pm7.6$ & $38.8\pm6.4$ & 99 & R13 & 32.8288620 & $-$4.5427930 & $21.9\pm5.7$ & $39.1\pm8.6$ & $39.7\pm7.1$ & 99 \\
                  x52 & 37.6737630 & $-$3.9850090 & $36.2\pm4.6$ & $50.9\pm7.7$ & $51.5\pm6.8$ & 99 & R15 & 34.8945750 & $-$2.9320120 & $-0.6\pm5.1$ & $27.0\pm7.9$ & $39.5\pm6.7$ & 99 \\
                  x55 & 34.8089800 & $-$4.6281540 & $25.7\pm4.5$ & $37.7\pm7.6$ & $37.9\pm6.3$ & 99 & R16 & 35.3064850 & $-$2.2784060 & $21.0\pm5.3$ & $38.4\pm8.0$ & $38.5\pm6.8$ & 99 \\
                  x56 & 35.4444050 & $-$3.7358530 & $30.2\pm4.6$ & $37.9\pm7.8$ & $41.8\pm6.6$ & 99 & R17 & 35.1615470 & $-$6.7988910 & $24.8\pm5.6$ & $34.5\pm8.2$ & $38.3\pm7.3$ & 99 \\
                  x59 & 36.7346800 & $-$3.4521300 & $30.2\pm4.5$ & $49.7\pm7.7$ & $55.6\pm6.6$ & 99 & R19 & 35.0419490 & $-$2.7736710 & $18.8\pm5.1$ & $31.7\pm7.9$ & $35.7\pm6.6$ & 99 \\
                  x61 & 33.4610900 & $-$3.3534510 & $20.6\pm4.6$ & $24.0\pm7.6$ & $32.8\pm6.3$ & 99 & R20 & 33.0884220 & $-$4.1131160 & $25.1\pm5.1$ & $32.4\pm7.9$ & $35.5\pm6.7$ & 99 \\
                  x62 & 34.1221350 & $-$4.4218690 & $24.7\pm4.5$ & $40.2\pm7.6$ & $40.8\pm6.3$ & 99 & R21 & 33.2329800 & $-$4.1399960 & $28.3\pm5.1$ & $34.8\pm7.9$ & $35.2\pm6.7$ & 99 \\
                  x63 & 35.7164840 & $-$3.2421370 & $23.1\pm4.5$ & $35.5\pm7.7$ & $38.3\pm6.7$ & 99 & R23 & 33.6404160 & $-$4.3430560 & $20.6\pm5.1$ & $34.5\pm7.9$ & $34.5\pm6.7$ & 99 \\
                  x70 & 34.1848600 & $-$5.0404740 & $29.8\pm4.5$ & $35.1\pm7.7$ & $39.4\pm6.5$ &  0 & R25 & 34.0929370 & $-$6.0485150 & $19.8\pm5.1$ & $33.4\pm7.9$ & $34.0\pm6.8$ & 99 \\
                  x71 & 35.2055800 & $-$6.0045300 & $21.0\pm4.6$ & $32.6\pm7.7$ & $38.3\pm6.3$ & 99 & R26 & 35.3921270 & $-$2.3801770 & $18.2\pm5.0$ & $28.2\pm7.9$ & $33.3\pm6.7$ & 99 \\
                  x74 & 35.1017300 & $-$3.0180250 & $30.8\pm4.6$ & $33.5\pm7.6$ & $35.7\pm6.3$ & 99 & R27 & 34.7219570 & $-$3.7016850 & $17.0\pm5.0$ & $28.4\pm7.9$ & $33.2\pm6.6$ & 99 \\
\enddata
\tablecomments{Full catalog of Tier 1 500~$\mu$m risers. See Table \ref{tab:500RCatSample} caption for
the description of the table columns. The 350~$\mu$m confusion noise in the ELAIS-N2 field is abnormally
high based on the HerMES DR4 catalog; nevertheless this does not affect our selection.
}
\end{deluxetable}
\end{longrotatetable}

%\input{TableSD850.tex}

%\begin{longtable}
\startlongtable
\begin{longrotatetable}
\begin{deluxetable}{rcccccccccccc}
%\tablewidth{700pt}
\tablecolumns{12}
\tabletypesize{\scriptsize}
\tablecaption{Catalog of Tier 1 SPIRE dropouts based on S2CLS 850~$\mu$m data
  \label{tab:SD850Cat}
}
\tablehead{
\colhead{Object Name} & 
\colhead{RA$\mathrm{_{850}}$} & 
\colhead{DEC$\mathrm{_{850}}$} &
\colhead{S/N$\mathrm{_{850}}$} &
\colhead{$S_{850}$} &
\colhead{RA$\mathrm{_{SPIRE}}$} &
\colhead{DEC$\mathrm{_{SPIRE}}$} & 
\colhead{$f_{250}$} & 
\colhead{$f_{350}$} & 
\colhead{$f_{500}$} &
\colhead{$\Delta$} &
\colhead{Radio} \\
\colhead{} &
\colhead{(degrees)} &
\colhead{(degrees)} &
\colhead{} &
\colhead{(mJy)} &
\colhead{(degrees)} &
\colhead{(degrees)} &
\colhead{(mJy)} &
\colhead{(mJy)} &
\colhead{(mJy)} &
\colhead{(\arcsec)} &
\colhead{Code}
}
\startdata
% \hline
SD850\_COSMOS\_T1\_A02 & 150.038273 &    2.140164 & 9.0 & $9.0\pm1.3$ &    \nodata   &    \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                   A03 & 149.989321 &    2.457937 & 8.7 & $11.8\pm1.9$ &   \nodata   &    \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                   A04 & 149.792953 &    2.815101 & 8.3 & $11.7\pm2.1$ &   \nodata   &    \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 1 \\
                   A06 & 149.475156 &    2.085589 & 7.1 & $9.5\pm2.0$ &    \nodata   &    \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                   A07 & 149.781791 &    2.976741 & 6.9 & $9.5\pm2.0$ &    \nodata   &    \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                   A08 & 150.101092 &    2.334055 & 6.7 & $6.2\pm1.5$ &    \nodata   &    \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                   A10 & 149.881993 &    2.511809 & 6.1 & $7.9\pm1.9$ &    \nodata   &    \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                   A11 & 149.879814 &    2.242368 & 6.0 & $5.4\pm1.4$ &    \nodata   &    \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 1 \\
                   A12 & 149.411846 &    1.970017 & 5.8 & $7.6\pm1.8$ &    \nodata   &    \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                   A13 & 149.958243 &    1.920718 & 5.7 & $6.7\pm1.6$ &    \nodata   &    \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                   A15 & 150.071089 &    1.724625 & 5.6 & $5.8\pm1.4$ &    \nodata   &    \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 1 \\
                   A18 & 149.645181 &    2.300642 & 5.4 & $5.1\pm1.3$ &    \nodata   &    \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 1 \\
                   A19 & 150.121665 &    2.090167 & 5.3 & $5.1\pm1.2$ &    \nodata   &    \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                   A20 & 150.196163 &    2.171276 & 5.3 & $4.7\pm1.2$ &    \nodata   &    \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 1 \\
                   A22 & 150.097205 &    2.021279 & 5.2 & $5.5\pm1.4$ &    \nodata   &    \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                   A23 & 149.995427 &    2.582379 & 5.2 & $6.3\pm1.7$ &    \nodata   &    \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 1 \\
                   A26 & 150.034929 &    2.284053 & 5.2 & $4.0\pm0.9$ &    \nodata   &    \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                   A29 & 149.679013 &    2.568419 & 5.1 & $6.3\pm1.8$ &    \nodata   &    \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                   A30 & 149.681180 &    2.754516 & 5.1 & $6.7\pm1.8$ &    \nodata   &    \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 1 \\
                   A31 & 149.851046 &    1.485195 & 5.0 & $7.2\pm2.0$ &    \nodata   &    \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                   B03 & 150.109433 &    2.257389 & 6.7 & $5.5\pm1.1$ & 150.109220 &   2.256556 & $ 2.5\pm3.4$ & $ 3.4\pm6.6$ & $ 0.0\pm13.0$ & 3.1 & 0 \\
                   B05 & 150.027677 &    2.642935 & 6.3 & $8.0\pm1.8$ & 150.027700 &   2.642787 & $ 3.9\pm3.4$ & $ 8.5\pm6.6$ & $12.9\pm5.0$ & 0.5 & 0 \\
                   B06 & 150.088867 &    2.010723 & 6.0 & $6.3\pm1.4$ & 150.087950 &   2.011739 & $ 3.7\pm3.4$ & $ 5.5\pm6.6$ & $ 5.2\pm5.2$ & 4.9 & 1\\
                   B07 & 149.390370 &    2.678273 & 5.9 & $8.5\pm1.9$ & 149.389980 &   2.677629 & $ 5.8\pm3.4$ & $ 9.7\pm6.6$ & $ 6.7\pm5.3$ & 2.7 & 0 \\
                   B14 & 150.096646 &    2.229055 & 5.3 & $4.1\pm0.9$ & 150.095660 &   2.229530 & $10.0\pm3.4$ & $10.4\pm6.6$ & $ 8.7\pm5.1$ & 3.9 & 1\\
                   B16 & 150.155036 &    2.819592 & 5.2 & $6.3\pm1.6$ & 150.154080 &   2.820342 & $ 6.1\pm3.4$ & $ 6.9\pm6.6$ & $ 6.4\pm5.1$ & 4.4 & 1\\
\hline
    SD850\_EGS\_T1\_A09 & 214.949397 &   52.911500 & 5.7 & $5.7\pm1.4$ &    \nodata   &    \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A11 & 214.599005 &   52.890286 & 5.5 & $7.1\pm1.7$ &    \nodata   &    \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A12 & 214.353485 &   52.587132 & 5.4 & $4.7\pm1.1$ &    \nodata   &    \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A13 & 214.939372 &   52.991022 & 5.2 & $5.0\pm1.3$ &    \nodata   &    \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A16 & 213.892437 &   52.253694 & 5.0 & $4.6\pm1.3$ &    \nodata   &    \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 99\\
                    B03 & 213.767385 &   52.169767 & 5.7 & $6.0\pm1.5$ & 213.766140 &  52.171010 & $ 3.1\pm3.5$ & $ 6.8\pm4.1$ & $ 9.2\pm4.3$ & 5.2 & 99\\
\hline
 SD850\_GOODSN\_T1\_A01 & 189.113499 &   62.204072 & 7.3 & $6.7\pm1.4$ &    \nodata   &    \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A02 & 189.218337 &   62.207453 & 7.1 & $5.9\pm1.3$ &    \nodata   &    \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    B01 & 189.133490 &   62.286865 & 7.5 & $7.2\pm1.2$ & 189.134600 &  62.287964 & $ 5.5\pm2.1$ & $ 8.0\pm2.8$ & $ 6.8\pm3.4$ & 4.4 & 1\\
\hline
     SD850\_LH\_T1\_A02 & 161.257607 &   59.067536 & 7.1 & $6.8\pm1.4$ &    \nodata   &    \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 1 \\
                    A03 & 161.837264 &   58.864684 & 6.6 & $6.3\pm1.6$ &    \nodata   &    \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 1 \\
                    A04 & 161.589142 &   58.909478 & 5.2 & $4.7\pm1.2$ &    \nodata   &    \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
\hline
    SD850\_UDS\_T1\_A05 &  34.364277 & $-$5.112469 & 8.8 & $7.5\pm1.2$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A08 &  34.192897 & $-$5.467413 & 8.0 & $6.7\pm1.2$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A09 &  34.787128 & $-$5.232388 & 7.9 & $6.4\pm1.1$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 1 \\
                    A10 &  34.365367 & $-$5.294135 & 7.8 & $6.2\pm1.2$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A11 &  34.807265 & $-$5.330707 & 7.6 & $5.8\pm1.1$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A15 &  34.171888 & $-$5.020192 & 7.3 & $6.0\pm1.2$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A16 &  34.682602 & $-$4.652448 & 7.3 & $6.7\pm1.4$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A18 &  34.459098 & $-$4.995253 & 7.1 & $5.6\pm1.1$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A19 &  34.497583 & $-$5.084696 & 7.1 & $5.9\pm1.1$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A23 &  34.590231 & $-$5.376903 & 6.9 & $5.6\pm1.2$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A33 &  34.657716 & $-$5.271331 & 6.4 & $4.9\pm1.1$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A34 &  34.386570 & $-$5.275804 & 6.3 & $5.0\pm1.1$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A36 &  34.201459 & $-$4.983538 & 6.0 & $4.8\pm1.1$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A37 &  34.431755 & $-$5.445248 & 5.9 & $4.5\pm1.1$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A38 &  34.525424 & $-$4.659147 & 5.9 & $4.7\pm1.1$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A39 &  34.144934 & $-$5.403505 & 5.9 & $4.5\pm1.1$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A40 &  34.132886 & $-$4.947953 & 5.9 & $4.7\pm1.0$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A41 &  34.175191 & $-$5.117415 & 5.9 & $4.8\pm1.1$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 1 \\
                    A42 &  34.499236 & $-$4.781922 & 5.8 & $4.5\pm1.1$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A45 &  34.184702 & $-$5.050197 & 5.7 & $4.4\pm1.1$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A47 &  34.638660 & $-$4.968561 & 5.6 & $4.4\pm1.1$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A48 &  34.196534 & $-$4.751876 & 5.6 & $4.1\pm1.0$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 1 \\
                    A50 &  34.769932 & $-$5.431835 & 5.6 & $4.2\pm1.1$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A51 &  34.270701 & $-$4.660793 & 5.6 & $4.7\pm1.1$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A54 &  33.948731 & $-$5.133943 & 5.5 & $4.4\pm1.1$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A55 &  34.386059 & $-$4.840807 & 5.5 & $4.2\pm1.1$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A56 &  34.332450 & $-$5.287463 & 5.5 & $4.1\pm1.0$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A57 &  34.463557 & $-$4.802478 & 5.5 & $4.3\pm1.1$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 1 \\
                    A59 &  34.203636 & $-$5.120760 & 5.4 & $4.4\pm1.1$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A60 &  34.177552 & $-$4.817421 & 5.4 & $4.2\pm1.1$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A61 &  34.177360 & $-$5.260747 & 5.4 & $4.2\pm1.0$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A62 &  34.570122 & $-$5.263020 & 5.4 & $4.0\pm1.0$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 1 \\
                    A68 &  34.403298 & $-$5.401915 & 5.3 & $4.0\pm1.1$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A71 &  33.997833 & $-$5.105647 & 5.1 & $3.7\pm1.0$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A72 &  34.341386 & $-$5.240798 & 5.1 & $3.8\pm1.0$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A73 &  34.140175 & $-$4.866292 & 5.1 & $3.9\pm1.0$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A78 &  34.492558 & $-$4.989141 & 5.1 & $3.8\pm1.0$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A79 &  34.165175 & $-$5.064633 & 5.1 & $3.8\pm1.0$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A80 &  33.933212 & $-$5.013935 & 5.1 & $4.6\pm1.3$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A81 &  34.513792 & $-$5.459690 & 5.1 & $3.8\pm1.0$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A82 &  34.736333 & $-$5.163525 & 5.1 & $3.9\pm1.1$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A84 &  34.842361 & $-$5.240134 & 5.0 & $3.4\pm1.0$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    A85 &  34.175701 & $-$5.226858 & 5.0 & $3.6\pm1.0$ &    \nodata  &     \nodata &      \nodata  &      \nodata  &      \nodata  & \nodata & 0 \\
                    B04 &  34.530450 & $-$4.736921 &10.2 & $8.5\pm1.4$ & 34.530490 & $-$4.737500 & $ 7.6\pm4.6$ & $11.5\pm7.6$ & $10.0\pm6.3$ & 2.1 & 1 \\
                    B11 &  34.854024 & $-$5.156240 & 8.4 & $6.9\pm1.2$ & 34.854774 & $-$5.156475 & $ 7.6\pm4.6$ & $ 8.5\pm7.6$ & $12.0\pm6.3$ & 2.8 & 1 \\
                    B14 &  34.094707 & $-$5.414588 & 7.1 & $5.7\pm1.2$ & 34.094696 & $-$5.415883 & $ 3.7\pm4.6$ & $ 2.0\pm7.6$ & $ 1.9\pm6.3$ & 4.7 & 0 \\
                    B16 &  34.263437 & $-$4.721343 & 7.0 & $5.6\pm1.1$ & 34.262383 & $-$4.722320 & $ 6.2\pm4.6$ & $ 9.4\pm7.6$ & $10.9\pm6.3$ & 5.2 & 1 \\
                    B18 &  34.398269 & $-$5.476356 & 6.7 & $5.4\pm1.1$ & 34.397648 & $-$5.477387 & $12.8\pm4.6$ & $14.9\pm7.6$ & $19.9\pm6.4$ & 4.3 & 0 \\
                    B22 &  34.722897 & $-$5.046865 & 6.3 & $5.2\pm1.1$ & 34.722443 & $-$5.046918 & $ 4.6\pm4.6$ & $ 2.7\pm7.6$ & $ 2.4\pm6.3$ & 1.6 & 0 \\
                    B24 &  34.512072 & $-$4.946362 & 6.1 & $4.6\pm1.0$ & 34.511486 & $-$4.945260 & $ 8.2\pm4.6$ & $11.1\pm7.6$ & $ 8.4\pm6.3$ & 4.5 & 0 \\
                    B27 &  34.507623 & $-$5.086918 & 6.0 & $4.5\pm1.1$ & 34.508090 & $-$5.087186 & $ 5.4\pm4.6$ & $ 6.7\pm7.6$ & $ 4.6\pm6.3$ & 1.9 & 0 \\
                    B28 &  34.610166 & $-$4.743574 & 6.0 & $4.9\pm1.1$ & 34.609160 & $-$4.743804 & $ 1.9\pm4.6$ & $ 0.4\pm7.6$ & $ 0.0\pm6.3$ & 3.7 & 0 \\
                    B32 &  34.263770 & $-$5.476884 & 5.8 & $4.5\pm1.1$ & 34.263054 & $-$5.475765 & $10.7\pm4.6$ & $11.3\pm7.6$ & $ 9.9\pm6.3$ & 4.8 & 0 \\
                    B34 &  34.890702 & $-$4.956778 & 5.7 & $4.3\pm1.0$ & 34.890600 & $-$4.956821 & $12.6\pm4.6$ & $12.9\pm7.6$ & $10.4\pm6.3$ & 0.4 & 0 \\
                    B37 &  34.071515 & $-$5.005697 & 5.6 & $4.1\pm1.0$ & 34.071117 & $-$5.004618 & $ 1.7\pm4.6$ & $ 2.7\pm7.6$ & $ 3.8\pm6.3$ & 4.1 & 0 \\
                    B42 &  34.768583 & $-$4.954624 & 5.4 & $4.0\pm1.1$ & 34.768105 & $-$4.953702 & $ 1.8\pm4.6$ & $ 0.6\pm7.6$ & $ 2.4\pm6.3$ & 3.7 & 0 \\
                    B43 &  34.527745 & $-$5.464688 & 5.4 & $4.2\pm1.0$ & 34.528156 & $-$5.463637 & $ 6.9\pm4.6$ & $10.4\pm7.6$ & $ 6.0\pm6.4$ & 4.1 & 0 \\
\enddata
\tablecomments{Full catalog of Tier 1 SPIRE dropouts. See Table \ref{tab:SD850CatSample}
caption for the descriptions of the table columns.
}
\end{deluxetable}
\end{longrotatetable}
%\end{longtable}
